Repo-To-Skill: Distilling GitHub Repositories Into AI4AI Skills

Autonomous agents are beginning to carry out machine-learning (ML) research end to end. These agents combine a model backbone with a harness for planning, execution, memory, and verification, but this architecture still leaves domain-specific know-how outside the agent. We call this missing layer operational knowledge, the know-how that separates knowing a method from making it work. That knowledge is not absent from the field. It appears in repositories and papers, but in forms written for human readers and too large to load during a task. Once distilled into compact, verified skills, this knowledge can be reused across tasks rather than rediscovered during each run. We present DisCo, a skill-powered research agent that creates skills and uses them during research. Its distillation runs in two complementary forms: task-agnostic, condensing the field's widely used repositories into reusable skills, and task-oriented, producing the skills a concrete task calls for. The former, applied across the open ecosystem, yields the AREX-Skill Library, with 5,000+ verified skills distilled from 1,000 widely used ML repositories and organized into 20 areas and 178 capability families. With the GPT-5.5 backbone, research harness, and downstream execution budget held fixed, the skill-equipped research agent scores 134.3% higher on MLE-bench, 34.4% higher on PaperBench, 9.2% higher on FrontierCS, and 14.0% higher on PassNet than the same agent without skills. These gains come from adding distilled operating context under that fixed setup.

==> appendix/repository-coverage.tex <==
\section{Repository Coverage in the \texorpdfstring{\sysname}{AREX-Skill} Library}
\label{app:repo-coverage}

The repository-skill catalog is generated from the router indexes in the public \sysname Library. The current snapshot contains 1,000 repository skill roots, 2,209 exact repository assignments to area-to-family paths, 20 areas, and 178 families. Tables~\ref{tab:repo-coverage-vision-media}--\ref{tab:repo-coverage-specialized-domains} list the routed memberships. A repository may appear more than once when it provides distinct capabilities covered by different families.

\newpage

\begingroup
\footnotesize
\renewcommand{\arraystretch}{0.94}
\setlength{\tabcolsep}{5pt}
\begin{xltabular}{\linewidth}{@{}X|X@{}}
\caption{Routed repository memberships in the task-agnostic core of the \sysname Library: vision, biomedical AI, generative media, and speech.}
\label{tab:repo-coverage-vision-media}\\
\toprule
\endfirsthead
\caption[]{Routed repository memberships in the task-agnostic core of the \sysname Library: vision, biomedical AI, generative media, and speech.}\\
\toprule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{2}{@{}l@{}}{\textbf{Computer Vision} (312 memberships, 21 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Image Classification} (38 repos)}\\
\href{https://github.com/2U1/Qwen-VL-Series-Finetune}{\path{2U1/Qwen-VL-Series-Finetune}} & \href{https://github.com/adambielski/siamese-triplet}{\path{adambielski/siamese-triplet}} \\
\href{https://github.com/alibaba/EasyCV}{\path{alibaba/EasyCV}} & \href{https://github.com/apple/ml-cvnets}{\path{apple/ml-cvnets}} \\
\href{https://github.com/azavea/raster-vision}{\path{azavea/raster-vision}} & \href{https://github.com/BR-IDL/PaddleViT}{\path{BR-IDL/PaddleViT}} \\
\href{https://github.com/cs230-stanford/cs230-code-examples}{\path{cs230-stanford/cs230-code-examples}} & \href{https://github.com/DLTK/DLTK}{\path{DLTK/DLTK}} \\
\href{https://github.com/huggingface/autotrain-advanced}{\path{huggingface/autotrain-advanced}} & \href{https://github.com/huggingface/pytorch-image-models}{\path{huggingface/pytorch-image-models}} \\
\href{https://github.com/idealo/imagededup}{\path{idealo/imagededup}} & \href{https://github.com/JDAI-CV/fast-reid}{\path{JDAI-CV/fast-reid}} \\
\href{https://github.com/jkjung-avt/tensorrt_demos}{\path{jkjung-avt/tensorrt_demos}} & \href{https://github.com/keras-team/autokeras}{\path{keras-team/autokeras}} \\
\href{https://github.com/KevinMusgrave/pytorch-metric-learning}{\path{KevinMusgrave/pytorch-metric-learning}} & \href{https://github.com/KichangKim/DeepDanbooru}{\path{KichangKim/DeepDanbooru}} \\
\href{https://github.com/lightly-ai/lightly}{\path{lightly-ai/lightly}} & \href{https://github.com/lucidrains/vit-pytorch}{\path{lucidrains/vit-pytorch}} \\
\href{https://github.com/lucidrains/x-transformers}{\path{lucidrains/x-transformers}} & \href{https://github.com/microsoft/Biodiversity}{\path{microsoft/Biodiversity}} \\
\href{https://github.com/microsoft/Swin-Transformer}{\path{microsoft/Swin-Transformer}} & \href{https://github.com/mit-han-lab/once-for-all}{\path{mit-han-lab/once-for-all}} \\
\href{https://github.com/mlfoundations/open_clip}{\path{mlfoundations/open_clip}} & \href{https://github.com/ndleah/python-mini-project}{\path{ndleah/python-mini-project}} \\
\href{https://github.com/NVlabs/MambaVision}{\path{NVlabs/MambaVision}} & \href{https://github.com/OlafenwaMoses/ImageAI}{\path{OlafenwaMoses/ImageAI}} \\
\href{https://github.com/open-mmlab/mmpretrain}{\path{open-mmlab/mmpretrain}} & \href{https://github.com/openai/CLIP}{\path{openai/CLIP}} \\
\href{https://github.com/osmr/imgclsmob}{\path{osmr/imgclsmob}} & \href{https://github.com/ozan-oktay/Attention-Gated-Networks}{\path{ozan-oktay/Attention-Gated-Networks}} \\
\href{https://github.com/Palashio/libra}{\path{Palashio/libra}} & \href{https://github.com/quark0/darts}{\path{quark0/darts}} \\
\href{https://github.com/richzhang/PerceptualSimilarity}{\path{richzhang/PerceptualSimilarity}} & \href{https://github.com/Tencent/tencent-ml-images}{\path{Tencent/tencent-ml-images}} \\
\href{https://github.com/ultralytics/yolov5}{\path{ultralytics/yolov5}} & \href{https://github.com/weiaicunzai/pytorch-cifar100}{\path{weiaicunzai/pytorch-cifar100}} \\
\href{https://github.com/zhaipro/easy12306}{\path{zhaipro/easy12306}} & \href{https://github.com/zhanghang1989/ResNeSt}{\path{zhanghang1989/ResNeSt}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Object Detection Models} (25 repos)}\\
\href{https://github.com/amdegroot/ssd.pytorch}{\path{amdegroot/ssd.pytorch}} & \href{https://github.com/ayooshkathuria/pytorch-yolo-v3}{\path{ayooshkathuria/pytorch-yolo-v3}} \\
\href{https://github.com/Duankaiwen/CenterNet}{\path{Duankaiwen/CenterNet}} & \href{https://github.com/endernewton/tf-faster-rcnn}{\path{endernewton/tf-faster-rcnn}} \\
\href{https://github.com/fundamentalvision/BEVFormer}{\path{fundamentalvision/BEVFormer}} & \href{https://github.com/hunglc007/tensorflow-yolov4-tflite}{\path{hunglc007/tensorflow-yolov4-tflite}} \\
\href{https://github.com/hustvl/YOLOP}{\path{hustvl/YOLOP}} & \href{https://github.com/IDEA-Research/DINO}{\path{IDEA-Research/DINO}} \\
\href{https://github.com/iscyy/ultralyticsPro}{\path{iscyy/ultralyticsPro}} & \href{https://github.com/jkjung-avt/tensorrt_demos}{\path{jkjung-avt/tensorrt_demos}} \\
\href{https://github.com/matterport/Mask_RCNN}{\path{matterport/Mask_RCNN}} & \href{https://github.com/Megvii-BaseDetection/YOLOX}{\path{Megvii-BaseDetection/YOLOX}} \\
\href{https://github.com/ndleah/python-mini-project}{\path{ndleah/python-mini-project}} & \href{https://github.com/Peterande/D-FINE}{\path{Peterande/D-FINE}} \\
\href{https://github.com/pierluigiferrari/ssd_keras}{\path{pierluigiferrari/ssd_keras}} & \href{https://github.com/RangiLyu/nanodet}{\path{RangiLyu/nanodet}} \\
\href{https://github.com/roboflow/rf-detr}{\path{roboflow/rf-detr}} & \href{https://github.com/stardist/stardist}{\path{stardist/stardist}} \\
\href{https://github.com/thtrieu/darkflow}{\path{thtrieu/darkflow}} & \href{https://github.com/tianzhi0549/FCOS}{\path{tianzhi0549/FCOS}} \\
\href{https://github.com/tinyvision/DAMO-YOLO}{\path{tinyvision/DAMO-YOLO}} & \href{https://github.com/ultralytics/yolov3}{\path{ultralytics/yolov3}} \\
\href{https://github.com/ultralytics/yolov5}{\path{ultralytics/yolov5}} & \href{https://github.com/WongKinYiu/ScaledYOLOv4}{\path{WongKinYiu/ScaledYOLOv4}} \\
\href{https://github.com/YunYang1994/tensorflow-yolov3}{\path{YunYang1994/tensorflow-yolov3}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Open-Vocabulary Detection} (4 repos)}\\
\href{https://github.com/IDEA-Research/GroundingDINO}{\path{IDEA-Research/GroundingDINO}} & \href{https://github.com/IDEA-Research/T-Rex}{\path{IDEA-Research/T-Rex}} \\
\href{https://github.com/om-ai-lab/VLM-R1}{\path{om-ai-lab/VLM-R1}} & \href{https://github.com/open-mmlab/mmdetection}{\path{open-mmlab/mmdetection}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Object Detection Toolkits} (26 repos)}\\
\href{https://github.com/aim-uofa/AdelaiDet}{\path{aim-uofa/AdelaiDet}} & \href{https://github.com/alibaba/EasyCV}{\path{alibaba/EasyCV}} \\
\href{https://github.com/apple/ml-cvnets}{\path{apple/ml-cvnets}} & \href{https://github.com/BR-IDL/PaddleViT}{\path{BR-IDL/PaddleViT}} \\
\href{https://github.com/CVHub520/X-AnyLabeling}{\path{CVHub520/X-AnyLabeling}} & \href{https://github.com/dmlc/gluon-cv}{\path{dmlc/gluon-cv}} \\
\href{https://github.com/facebookresearch/detectron2}{\path{facebookresearch/detectron2}} & \href{https://github.com/IDEA-Research/detrex}{\path{IDEA-Research/detrex}} \\
\href{https://github.com/lucasjinreal/yolov7_d2}{\path{lucasjinreal/yolov7_d2}} & \href{https://github.com/marcoslucianops/DeepStream-Yolo}{\path{marcoslucianops/DeepStream-Yolo}} \\
\href{https://github.com/MIC-DKFZ/medicaldetectiontoolkit}{\path{MIC-DKFZ/medicaldetectiontoolkit}} & \href{https://github.com/microsoft/Biodiversity}{\path{microsoft/Biodiversity}} \\
\href{https://github.com/OlafenwaMoses/ImageAI}{\path{OlafenwaMoses/ImageAI}} & \href{https://github.com/open-mmlab/mmdetection}{\path{open-mmlab/mmdetection}} \\
\href{https://github.com/open-mmlab/mmdetection3d}{\path{open-mmlab/mmdetection3d}} & \href{https://github.com/open-mmlab/mmyolo}{\path{open-mmlab/mmyolo}} \\
\href{https://github.com/open-mmlab/OpenPCDet}{\path{open-mmlab/OpenPCDet}} & \href{https://github.com/OpenGVLab/InternImage}{\path{OpenGVLab/InternImage}} \\
\href{https://github.com/PaddlePaddle/PaddleDetection}{\path{PaddlePaddle/PaddleDetection}} & \href{https://github.com/RangiLyu/nanodet}{\path{RangiLyu/nanodet}} \\
\href{https://github.com/tianzhi0549/FCOS}{\path{tianzhi0549/FCOS}} & \href{https://github.com/tryolabs/luminoth}{\path{tryolabs/luminoth}} \\
\href{https://github.com/tusen-ai/simpledet}{\path{tusen-ai/simpledet}} & \href{https://github.com/ultralytics/ultralytics}{\path{ultralytics/ultralytics}} \\
\href{https://github.com/V2AI/Det3D}{\path{V2AI/Det3D}} & \href{https://github.com/WXinlong/SOLO}{\path{WXinlong/SOLO}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Image Segmentation} (51 repos)}\\
\href{https://github.com/aim-uofa/AdelaiDet}{\path{aim-uofa/AdelaiDet}} & \href{https://github.com/alibaba/EasyCV}{\path{alibaba/EasyCV}} \\
\href{https://github.com/apple/ml-cvnets}{\path{apple/ml-cvnets}} & \href{https://github.com/azavea/raster-vision}{\path{azavea/raster-vision}} \\
\href{https://github.com/BR-IDL/PaddleViT}{\path{BR-IDL/PaddleViT}} & \href{https://github.com/CVHub520/X-AnyLabeling}{\path{CVHub520/X-AnyLabeling}} \\
\href{https://github.com/dmlc/gluon-cv}{\path{dmlc/gluon-cv}} & \href{https://github.com/facebookresearch/detectron2}{\path{facebookresearch/detectron2}} \\
\href{https://github.com/facebookresearch/segment-anything}{\path{facebookresearch/segment-anything}} & \href{https://github.com/foolwood/SiamMask}{\path{foolwood/SiamMask}} \\
\href{https://github.com/HonglinChu/SiamTrackers}{\path{HonglinChu/SiamTrackers}} & \href{https://github.com/hustvl/YOLOP}{\path{hustvl/YOLOP}} \\
\href{https://github.com/IDEA-Research/detrex}{\path{IDEA-Research/detrex}} & \href{https://github.com/iscyy/ultralyticsPro}{\path{iscyy/ultralyticsPro}} \\
\href{https://github.com/jakeret/tf_unet}{\path{jakeret/tf_unet}} & \href{https://github.com/jkjung-avt/tensorrt_demos}{\path{jkjung-avt/tensorrt_demos}} \\
\href{https://github.com/kritiksoman/GIMP-ML}{\path{kritiksoman/GIMP-ML}} & \href{https://github.com/lucasjinreal/yolov7_d2}{\path{lucasjinreal/yolov7_d2}} \\
\href{https://github.com/mapbox/robosat}{\path{mapbox/robosat}} & \href{https://github.com/matterport/Mask_RCNN}{\path{matterport/Mask_RCNN}} \\
\href{https://github.com/MaybeShewill-CV/lanenet-lane-detection}{\path{MaybeShewill-CV/lanenet-lane-detection}} & \href{https://github.com/meetps/pytorch-semseg}{\path{meetps/pytorch-semseg}} \\
\href{https://github.com/milesial/Pytorch-UNet}{\path{milesial/Pytorch-UNet}} & \href{https://github.com/MrGiovanni/UNetPlusPlus}{\path{MrGiovanni/UNetPlusPlus}} \\
\href{https://github.com/NVlabs/MambaVision}{\path{NVlabs/MambaVision}} & \href{https://github.com/obss/sahi}{\path{obss/sahi}} \\
\href{https://github.com/open-mmlab/mmdetection}{\path{open-mmlab/mmdetection}} & \href{https://github.com/open-mmlab/mmsegmentation}{\path{open-mmlab/mmsegmentation}} \\
\href{https://github.com/open-mmlab/mmyolo}{\path{open-mmlab/mmyolo}} & \href{https://github.com/opengeos/geoai}{\path{opengeos/geoai}} \\
\href{https://github.com/opengeos/segment-geospatial}{\path{opengeos/segment-geospatial}} & \href{https://github.com/OpenGVLab/InternImage}{\path{OpenGVLab/InternImage}} \\
\href{https://github.com/osmr/imgclsmob}{\path{osmr/imgclsmob}} & \href{https://github.com/PeterL1n/BackgroundMattingV2}{\path{PeterL1n/BackgroundMattingV2}} \\
\href{https://github.com/PeterL1n/RobustVideoMatting}{\path{PeterL1n/RobustVideoMatting}} & \href{https://github.com/qubvel-org/segmentation_models.pytorch}{\path{qubvel-org/segmentation_models.pytorch}} \\
\href{https://github.com/qubvel/segmentation_models}{\path{qubvel/segmentation_models}} & \href{https://github.com/roboflow/rf-detr}{\path{roboflow/rf-detr}} \\
\href{https://github.com/scikit-image/scikit-image}{\path{scikit-image/scikit-image}} & \href{https://github.com/sightmachine/SimpleCV}{\path{sightmachine/SimpleCV}} \\
\href{https://github.com/stardist/stardist}{\path{stardist/stardist}} & \href{https://github.com/TissueImageAnalytics/tiatoolbox}{\path{TissueImageAnalytics/tiatoolbox}} \\
\href{https://github.com/tusen-ai/simpledet}{\path{tusen-ai/simpledet}} & \href{https://github.com/ultralytics/ultralytics}{\path{ultralytics/ultralytics}} \\
\href{https://github.com/ultralytics/yolov5}{\path{ultralytics/yolov5}} & \href{https://github.com/vietanhdev/anylabeling}{\path{vietanhdev/anylabeling}} \\
\href{https://github.com/visionml/pytracking}{\path{visionml/pytracking}} & \href{https://github.com/WangLibo1995/GeoSeg}{\path{WangLibo1995/GeoSeg}} \\
\href{https://github.com/WXinlong/SOLO}{\path{WXinlong/SOLO}} & \href{https://github.com/xuebinqin/U-2-Net}{\path{xuebinqin/U-2-Net}} \\
\href{https://github.com/ZhengPeng7/BiRefNet}{\path{ZhengPeng7/BiRefNet}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Visual Identity Analysis} (11 repos)}\\
\href{https://github.com/1adrianb/face-alignment}{\path{1adrianb/face-alignment}} & \href{https://github.com/ageitgey/face_recognition}{\path{ageitgey/face_recognition}} \\
\href{https://github.com/cleardusk/3DDFA}{\path{cleardusk/3DDFA}} & \href{https://github.com/cleardusk/3DDFA_V2}{\path{cleardusk/3DDFA_V2}} \\
\href{https://github.com/davidsandberg/facenet}{\path{davidsandberg/facenet}} & \href{https://github.com/JDAI-CV/fast-reid}{\path{JDAI-CV/fast-reid}} \\
\href{https://github.com/KaiyangZhou/deep-person-reid}{\path{KaiyangZhou/deep-person-reid}} & \href{https://github.com/mikel-brostrom/boxmot}{\path{mikel-brostrom/boxmot}} \\
\href{https://github.com/roflcoopter/viseron}{\path{roflcoopter/viseron}} & \href{https://github.com/serengil/deepface}{\path{serengil/deepface}} \\
\href{https://github.com/ZhaoJ9014/face.evoLVe}{\path{ZhaoJ9014/face.evoLVe}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Pose Estimation} (14 repos)}\\
\href{https://github.com/1adrianb/face-alignment}{\path{1adrianb/face-alignment}} & \href{https://github.com/ageitgey/face_recognition}{\path{ageitgey/face_recognition}} \\
\href{https://github.com/cleardusk/3DDFA}{\path{cleardusk/3DDFA}} & \href{https://github.com/cleardusk/3DDFA_V2}{\path{cleardusk/3DDFA_V2}} \\
\href{https://github.com/DeepLabCut/DeepLabCut}{\path{DeepLabCut/DeepLabCut}} & \href{https://github.com/facebookresearch/detectron2}{\path{facebookresearch/detectron2}} \\
\href{https://github.com/iscyy/ultralyticsPro}{\path{iscyy/ultralyticsPro}} & \href{https://github.com/NVlabs/curobo}{\path{NVlabs/curobo}} \\
\href{https://github.com/open-mmlab/mmskeleton}{\path{open-mmlab/mmskeleton}} & \href{https://github.com/osmr/imgclsmob}{\path{osmr/imgclsmob}} \\
\href{https://github.com/PaddlePaddle/PaddleDetection}{\path{PaddlePaddle/PaddleDetection}} & \href{https://github.com/roboflow/rf-detr}{\path{roboflow/rf-detr}} \\
\href{https://github.com/Tencent/MimicMotion}{\path{Tencent/MimicMotion}} & \href{https://github.com/ZhaoJ9014/face.evoLVe}{\path{ZhaoJ9014/face.evoLVe}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Object Tracking} (14 repos)}\\
\href{https://github.com/cleardusk/3DDFA_V2}{\path{cleardusk/3DDFA_V2}} & \href{https://github.com/DeepLabCut/DeepLabCut}{\path{DeepLabCut/DeepLabCut}} \\
\href{https://github.com/foolwood/SiamMask}{\path{foolwood/SiamMask}} & \href{https://github.com/HonglinChu/SiamTrackers}{\path{HonglinChu/SiamTrackers}} \\
\href{https://github.com/IDEA-Research/detrex}{\path{IDEA-Research/detrex}} & \href{https://github.com/mikel-brostrom/boxmot}{\path{mikel-brostrom/boxmot}} \\
\href{https://github.com/PaddlePaddle/PaddleDetection}{\path{PaddlePaddle/PaddleDetection}} & \href{https://github.com/roboflow/supervision}{\path{roboflow/supervision}} \\
\href{https://github.com/sightmachine/SimpleCV}{\path{sightmachine/SimpleCV}} & \href{https://github.com/STVIR/pysot}{\path{STVIR/pysot}} \\
\href{https://github.com/tryolabs/norfair}{\path{tryolabs/norfair}} & \href{https://github.com/ultralytics/ultralytics}{\path{ultralytics/ultralytics}} \\
\href{https://github.com/visionml/pytracking}{\path{visionml/pytracking}} & \href{https://github.com/xinshuoweng/AB3DMOT}{\path{xinshuoweng/AB3DMOT}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Video Understanding} (7 repos)}\\
\href{https://github.com/InternLM/InternLM-XComposer}{\path{InternLM/InternLM-XComposer}} & \href{https://github.com/kenshohara/3D-ResNets-PyTorch}{\path{kenshohara/3D-ResNets-PyTorch}} \\
\href{https://github.com/lucidrains/vit-pytorch}{\path{lucidrains/vit-pytorch}} & \href{https://github.com/modelscope/FunClip}{\path{modelscope/FunClip}} \\
\href{https://github.com/open-mmlab/mmaction2}{\path{open-mmlab/mmaction2}} & \href{https://github.com/open-mmlab/mmskeleton}{\path{open-mmlab/mmskeleton}} \\
\href{https://github.com/OpenGVLab/InternVideo}{\path{OpenGVLab/InternVideo}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Document Vision} (21 repos)}\\
\href{https://github.com/aim-uofa/AdelaiDet}{\path{aim-uofa/AdelaiDet}} & \href{https://github.com/clovaai/donut}{\path{clovaai/donut}} \\
\href{https://github.com/CVHub520/X-AnyLabeling}{\path{CVHub520/X-AnyLabeling}} & \href{https://github.com/data-privacy-stack/presidio}{\path{data-privacy-stack/presidio}} \\
\href{https://github.com/datalab-to/marker}{\path{datalab-to/marker}} & \href{https://github.com/docling-project/docling}{\path{docling-project/docling}} \\
\href{https://github.com/JaidedAI/EasyOCR}{\path{JaidedAI/EasyOCR}} & \href{https://github.com/katanaml/sparrow}{\path{katanaml/sparrow}} \\
\href{https://github.com/Layout-Parser/layout-parser}{\path{Layout-Parser/layout-parser}} & \href{https://github.com/lukas-blecher/LaTeX-OCR}{\path{lukas-blecher/LaTeX-OCR}} \\
\href{https://github.com/microsoft/markitdown}{\path{microsoft/markitdown}} & \href{https://github.com/microsoft/unilm}{\path{microsoft/unilm}} \\
\href{https://github.com/mindee/doctr}{\path{mindee/doctr}} & \href{https://github.com/open-mmlab/mmocr}{\path{open-mmlab/mmocr}} \\
\href{https://github.com/PaddlePaddle/models}{\path{PaddlePaddle/models}} & \href{https://github.com/PaddlePaddle/PaddleOCR}{\path{PaddlePaddle/PaddleOCR}} \\
\href{https://github.com/PaddlePaddle/PaddleX}{\path{PaddlePaddle/PaddleX}} & \href{https://github.com/pymupdf/PyMuPDF}{\path{pymupdf/PyMuPDF}} \\
\href{https://github.com/Unstructured-IO/unstructured}{\path{Unstructured-IO/unstructured}} & \href{https://github.com/YaoFANGUK/video-subtitle-extractor}{\path{YaoFANGUK/video-subtitle-extractor}} \\
\href{https://github.com/zhaipro/easy12306}{\path{zhaipro/easy12306}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Image Restoration} (16 repos)}\\
\href{https://github.com/Acly/krita-ai-diffusion}{\path{Acly/krita-ai-diffusion}} & \href{https://github.com/cszn/KAIR}{\path{cszn/KAIR}} \\
\href{https://github.com/Djdefrag/QualityScaler}{\path{Djdefrag/QualityScaler}} & \href{https://github.com/eriklindernoren/Keras-GAN}{\path{eriklindernoren/Keras-GAN}} \\
\href{https://github.com/Fanghua-Yu/SUPIR}{\path{Fanghua-Yu/SUPIR}} & \href{https://github.com/Janspiry/Image-Super-Resolution-via-Iterative-Refinement}{\path{Janspiry/Image-Super-Resolution-via-Iterative-Refinement}} \\
\href{https://github.com/junyanz/interactive-deep-colorization}{\path{junyanz/interactive-deep-colorization}} & \href{https://github.com/junyanz/pytorch-CycleGAN-and-pix2pix}{\path{junyanz/pytorch-CycleGAN-and-pix2pix}} \\
\href{https://github.com/kritiksoman/GIMP-ML}{\path{kritiksoman/GIMP-ML}} & \href{https://github.com/KupynOrest/DeblurGAN}{\path{KupynOrest/DeblurGAN}} \\
\href{https://github.com/OpenImagingLab/FlashVSR}{\path{OpenImagingLab/FlashVSR}} & \href{https://github.com/PaddlePaddle/PaddleGAN}{\path{PaddlePaddle/PaddleGAN}} \\
\href{https://github.com/pkuliyi2015/multidiffusion-upscaler-for-automatic1111}{\path{pkuliyi2015/multidiffusion-upscaler-for-automatic1111}} & \href{https://github.com/richzhang/colorization}{\path{richzhang/colorization}} \\
\href{https://github.com/scikit-image/scikit-image}{\path{scikit-image/scikit-image}} & \href{https://github.com/TencentARC/GFPGAN}{\path{TencentARC/GFPGAN}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Detection Utilities} (10 repos)}\\
\href{https://github.com/amdegroot/ssd.pytorch}{\path{amdegroot/ssd.pytorch}} & \href{https://github.com/Cartucho/mAP}{\path{Cartucho/mAP}} \\
\href{https://github.com/IDEA-Research/T-Rex}{\path{IDEA-Research/T-Rex}} & \href{https://github.com/Lightning-AI/torchmetrics}{\path{Lightning-AI/torchmetrics}} \\
\href{https://github.com/obss/sahi}{\path{obss/sahi}} & \href{https://github.com/pierluigiferrari/ssd_keras}{\path{pierluigiferrari/ssd_keras}} \\
\href{https://github.com/pytorch/vision}{\path{pytorch/vision}} & \href{https://github.com/rafaelpadilla/Object-Detection-Metrics}{\path{rafaelpadilla/Object-Detection-Metrics}} \\
\href{https://github.com/roboflow/supervision}{\path{roboflow/supervision}} & \href{https://github.com/ZFTurbo/Weighted-Boxes-Fusion}{\path{ZFTurbo/Weighted-Boxes-Fusion}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Backbone Model Libraries} (14 repos)}\\
\href{https://github.com/dmlc/gluon-cv}{\path{dmlc/gluon-cv}} & \href{https://github.com/huggingface/pytorch-image-models}{\path{huggingface/pytorch-image-models}} \\
\href{https://github.com/Jittor/jittor}{\path{Jittor/jittor}} & \href{https://github.com/kornia/kornia}{\path{kornia/kornia}} \\
\href{https://github.com/lucidrains/vit-pytorch}{\path{lucidrains/vit-pytorch}} & \href{https://github.com/microsoft/Cream}{\path{microsoft/Cream}} \\
\href{https://github.com/microsoft/Swin-Transformer}{\path{microsoft/Swin-Transformer}} & \href{https://github.com/NVlabs/MambaVision}{\path{NVlabs/MambaVision}} \\
\href{https://github.com/open-mmlab/mmcv}{\path{open-mmlab/mmcv}} & \href{https://github.com/open-mmlab/mmpretrain}{\path{open-mmlab/mmpretrain}} \\
\href{https://github.com/OpenGVLab/InternImage}{\path{OpenGVLab/InternImage}} & \href{https://github.com/pytorch/vision}{\path{pytorch/vision}} \\
\href{https://github.com/weiaicunzai/pytorch-cifar100}{\path{weiaicunzai/pytorch-cifar100}} & \href{https://github.com/zhanghang1989/ResNeSt}{\path{zhanghang1989/ResNeSt}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{3D Scene Understanding} (12 repos)}\\
\href{https://github.com/charlesq34/frustum-pointnets}{\path{charlesq34/frustum-pointnets}} & \href{https://github.com/charlesq34/pointnet2}{\path{charlesq34/pointnet2}} \\
\href{https://github.com/InternRobotics/PointLLM}{\path{InternRobotics/PointLLM}} & \href{https://github.com/isl-org/Open3D-ML}{\path{isl-org/Open3D-ML}} \\
\href{https://github.com/lightaime/deep_gcns_torch}{\path{lightaime/deep_gcns_torch}} & \href{https://github.com/NVIDIA/MinkowskiEngine}{\path{NVIDIA/MinkowskiEngine}} \\
\href{https://github.com/NVlabs/VoxFormer}{\path{NVlabs/VoxFormer}} & \href{https://github.com/open-mmlab/mmdetection3d}{\path{open-mmlab/mmdetection3d}} \\
\href{https://github.com/open-mmlab/OpenPCDet}{\path{open-mmlab/OpenPCDet}} & \href{https://github.com/torch-points3d/torch-points3d}{\path{torch-points3d/torch-points3d}} \\
\href{https://github.com/V2AI/Det3D}{\path{V2AI/Det3D}} & \href{https://github.com/yangyanli/PointCNN}{\path{yangyanli/PointCNN}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Vision-Language Understanding} (17 repos)}\\
\href{https://github.com/clovaai/donut}{\path{clovaai/donut}} & \href{https://github.com/deepseek-ai/Janus}{\path{deepseek-ai/Janus}} \\
\href{https://github.com/EvolvingLMMs-Lab/Otter}{\path{EvolvingLMMs-Lab/Otter}} & \href{https://github.com/haotian-liu/LLaVA}{\path{haotian-liu/LLaVA}} \\
\href{https://github.com/InternLM/InternLM-XComposer}{\path{InternLM/InternLM-XComposer}} & \href{https://github.com/jingyaogong/minimind-v}{\path{jingyaogong/minimind-v}} \\
\href{https://github.com/mlfoundations/open_clip}{\path{mlfoundations/open_clip}} & \href{https://github.com/mlfoundations/open_flamingo}{\path{mlfoundations/open_flamingo}} \\
\href{https://github.com/OFA-Sys/OFA}{\path{OFA-Sys/OFA}} & \href{https://github.com/om-ai-lab/VLM-R1}{\path{om-ai-lab/VLM-R1}} \\
\href{https://github.com/open-mmlab/mmpretrain}{\path{open-mmlab/mmpretrain}} & \href{https://github.com/OpenGVLab/InternGPT}{\path{OpenGVLab/InternGPT}} \\
\href{https://github.com/OpenGVLab/InternVideo}{\path{OpenGVLab/InternVideo}} & \href{https://github.com/QwenLM/Qwen-VL}{\path{QwenLM/Qwen-VL}} \\
\href{https://github.com/SkyworkAI/Skywork-R1V}{\path{SkyworkAI/Skywork-R1V}} & \href{https://github.com/WangRongsheng/XrayGLM}{\path{WangRongsheng/XrayGLM}} \\
\href{https://github.com/X-PLUG/MobileAgent}{\path{X-PLUG/MobileAgent}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Image Processing} (15 repos)}\\
\href{https://github.com/albumentations-team/albumentations}{\path{albumentations-team/albumentations}} & \href{https://github.com/aleju/imgaug}{\path{aleju/imgaug}} \\
\href{https://github.com/amdegroot/ssd.pytorch}{\path{amdegroot/ssd.pytorch}} & \href{https://github.com/huggingface/pytorch-image-models}{\path{huggingface/pytorch-image-models}} \\
\href{https://github.com/kornia/kornia}{\path{kornia/kornia}} & \href{https://github.com/libffcv/ffcv}{\path{libffcv/ffcv}} \\
\href{https://github.com/mdbloice/Augmentor}{\path{mdbloice/Augmentor}} & \href{https://github.com/open-mmlab/mmcv}{\path{open-mmlab/mmcv}} \\
\href{https://github.com/python-pillow/Pillow}{\path{python-pillow/Pillow}} & \href{https://github.com/pytorch/vision}{\path{pytorch/vision}} \\
\href{https://github.com/roboflow/supervision}{\path{roboflow/supervision}} & \href{https://github.com/rom1504/img2dataset}{\path{rom1504/img2dataset}} \\
\href{https://github.com/scikit-image/scikit-image}{\path{scikit-image/scikit-image}} & \href{https://github.com/sightmachine/SimpleCV}{\path{sightmachine/SimpleCV}} \\
\href{https://github.com/TorchIO-project/torchio}{\path{TorchIO-project/torchio}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{3D Reconstruction} (5 repos)}\\
\href{https://github.com/cvg/Hierarchical-Localization}{\path{cvg/Hierarchical-Localization}} & \href{https://github.com/NVlabs/neuralangelo}{\path{NVlabs/neuralangelo}} \\
\href{https://github.com/rmurai0610/MASt3R-SLAM}{\path{rmurai0610/MASt3R-SLAM}} & \href{https://github.com/spla-tam/SplaTAM}{\path{spla-tam/SplaTAM}} \\
\href{https://github.com/VladimirYugay/Gaussian-SLAM}{\path{VladimirYugay/Gaussian-SLAM}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Panorama Stitching} (1 repos)}\\
\href{https://github.com/OpenStitching/stitching}{\path{OpenStitching/stitching}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Visual Correspondence and Localization} (8 repos)}\\
\href{https://github.com/1bananachicken/MaaNTE}{\path{1bananachicken/MaaNTE}} & \href{https://github.com/cvg/Hierarchical-Localization}{\path{cvg/Hierarchical-Localization}} \\
\href{https://github.com/cvg/LightGlue}{\path{cvg/LightGlue}} & \href{https://github.com/JDAI-CV/fast-reid}{\path{JDAI-CV/fast-reid}} \\
\href{https://github.com/kornia/kornia}{\path{kornia/kornia}} & \href{https://github.com/magicleap/SuperGluePretrainedNetwork}{\path{magicleap/SuperGluePretrainedNetwork}} \\
\href{https://github.com/rmurai0610/MASt3R-SLAM}{\path{rmurai0610/MASt3R-SLAM}} & \href{https://github.com/visual-layer/fastdup}{\path{visual-layer/fastdup}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Synthetic Vision Data} (2 repos)}\\
\href{https://github.com/clovaai/donut}{\path{clovaai/donut}} & \href{https://github.com/unrealcv/unrealcv}{\path{unrealcv/unrealcv}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Visual Anomaly Detection} (1 repos)}\\
\href{https://github.com/open-edge-platform/anomalib}{\path{open-edge-platform/anomalib}} &  \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Biomedical AI} (50 memberships, 11 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Medical Segmentation} (13 repos)}\\
\href{https://github.com/ANTsX/ANTsPy}{\path{ANTsX/ANTsPy}} & \href{https://github.com/black0017/MedicalZooPytorch}{\path{black0017/MedicalZooPytorch}} \\
\href{https://github.com/bowang-lab/MedRAX}{\path{bowang-lab/MedRAX}} & \href{https://github.com/deepmedic/deepmedic}{\path{deepmedic/deepmedic}} \\
\href{https://github.com/DLTK/DLTK}{\path{DLTK/DLTK}} & \href{https://github.com/ImprintLab/Medical-SAM-Adapter}{\path{ImprintLab/Medical-SAM-Adapter}} \\
\href{https://github.com/ImprintLab/MedSegDiff}{\path{ImprintLab/MedSegDiff}} & \href{https://github.com/MIC-DKFZ/nnUNet}{\path{MIC-DKFZ/nnUNet}} \\
\href{https://github.com/MrGiovanni/UNetPlusPlus}{\path{MrGiovanni/UNetPlusPlus}} & \href{https://github.com/ozan-oktay/Attention-Gated-Networks}{\path{ozan-oktay/Attention-Gated-Networks}} \\
\href{https://github.com/Project-MONAI/MONAI}{\path{Project-MONAI/MONAI}} & \href{https://github.com/SimpleITK/SimpleITK}{\path{SimpleITK/SimpleITK}} \\
\href{https://github.com/wasserth/TotalSegmentator}{\path{wasserth/TotalSegmentator}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Medical Image Classification} (3 repos)}\\
\href{https://github.com/black0017/MedicalZooPytorch}{\path{black0017/MedicalZooPytorch}} & \href{https://github.com/bowang-lab/MedRAX}{\path{bowang-lab/MedRAX}} \\
\href{https://github.com/MedMNIST/MedMNIST}{\path{MedMNIST/MedMNIST}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Medical Object Detection} (1 repos)}\\
\href{https://github.com/MIC-DKFZ/medicaldetectiontoolkit}{\path{MIC-DKFZ/medicaldetectiontoolkit}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Medical Image Registration} (4 repos)}\\
\href{https://github.com/ANTsX/ANTsPy}{\path{ANTsX/ANTsPy}} & \href{https://github.com/dipy/dipy}{\path{dipy/dipy}} \\
\href{https://github.com/SimpleITK/SimpleITK}{\path{SimpleITK/SimpleITK}} & \href{https://github.com/voxelmorph/voxelmorph}{\path{voxelmorph/voxelmorph}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Medical Image Reconstruction} (1 repos)}\\
\href{https://github.com/facebookresearch/fastMRI}{\path{facebookresearch/fastMRI}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Digital Pathology} (2 repos)}\\
\href{https://github.com/mahmoodlab/CLAM}{\path{mahmoodlab/CLAM}} & \href{https://github.com/TissueImageAnalytics/tiatoolbox}{\path{TissueImageAnalytics/tiatoolbox}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Microscopy Image Analysis} (3 repos)}\\
\href{https://github.com/scverse/squidpy}{\path{scverse/squidpy}} & \href{https://github.com/stardist/stardist}{\path{stardist/stardist}} \\
\href{https://github.com/TissueImageAnalytics/tiatoolbox}{\path{TissueImageAnalytics/tiatoolbox}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Neuroimaging} (5 repos)}\\
\href{https://github.com/braindecode/braindecode}{\path{braindecode/braindecode}} & \href{https://github.com/dipy/dipy}{\path{dipy/dipy}} \\
\href{https://github.com/mne-tools/mne-python}{\path{mne-tools/mne-python}} & \href{https://github.com/NeuroTechX/moabb}{\path{NeuroTechX/moabb}} \\
\href{https://github.com/nilearn/nilearn}{\path{nilearn/nilearn}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Medical Imaging Toolkits} (15 repos)}\\
\href{https://github.com/ANTsX/ANTsPy}{\path{ANTsX/ANTsPy}} & \href{https://github.com/black0017/MedicalZooPytorch}{\path{black0017/MedicalZooPytorch}} \\
\href{https://github.com/dipy/dipy}{\path{dipy/dipy}} & \href{https://github.com/DLTK/DLTK}{\path{DLTK/DLTK}} \\
\href{https://github.com/facebookresearch/fastMRI}{\path{facebookresearch/fastMRI}} & \href{https://github.com/ImprintLab/Medical-SAM-Adapter}{\path{ImprintLab/Medical-SAM-Adapter}} \\
\href{https://github.com/MedMNIST/MedMNIST}{\path{MedMNIST/MedMNIST}} & \href{https://github.com/MIC-DKFZ/nnUNet}{\path{MIC-DKFZ/nnUNet}} \\
\href{https://github.com/MrGiovanni/UNetPlusPlus}{\path{MrGiovanni/UNetPlusPlus}} & \href{https://github.com/nitrain/nitrain}{\path{nitrain/nitrain}} \\
\href{https://github.com/ozan-oktay/Attention-Gated-Networks}{\path{ozan-oktay/Attention-Gated-Networks}} & \href{https://github.com/Project-MONAI/MONAI}{\path{Project-MONAI/MONAI}} \\
\href{https://github.com/SimpleITK/SimpleITK}{\path{SimpleITK/SimpleITK}} & \href{https://github.com/sunlabuiuc/PyHealth}{\path{sunlabuiuc/PyHealth}} \\
\href{https://github.com/TorchIO-project/torchio}{\path{TorchIO-project/torchio}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Clinical Prediction from Health Records} (1 repos)}\\
\href{https://github.com/sunlabuiuc/PyHealth}{\path{sunlabuiuc/PyHealth}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Physiological Signal Analysis} (2 repos)}\\
\href{https://github.com/sunlabuiuc/PyHealth}{\path{sunlabuiuc/PyHealth}} & \href{https://github.com/ubicomplab/rPPG-Toolbox}{\path{ubicomplab/rPPG-Toolbox}} \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Generative Media} (194 memberships, 13 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Image Synthesis} (33 repos)}\\
\href{https://github.com/adobe-research/custom-diffusion}{\path{adobe-research/custom-diffusion}} & \href{https://github.com/ajbrock/BigGAN-PyTorch}{\path{ajbrock/BigGAN-PyTorch}} \\
\href{https://github.com/ali-vilab/AnyDoor}{\path{ali-vilab/AnyDoor}} & \href{https://github.com/Alpha-VLLM/Lumina-T2X}{\path{Alpha-VLLM/Lumina-T2X}} \\
\href{https://github.com/bytedance/InfiniteYou}{\path{bytedance/InfiniteYou}} & \href{https://github.com/deepseek-ai/Janus}{\path{deepseek-ai/Janus}} \\
\href{https://github.com/eriklindernoren/ML-From-Scratch}{\path{eriklindernoren/ML-From-Scratch}} & \href{https://github.com/FoundationVision/LlamaGen}{\path{FoundationVision/LlamaGen}} \\
\href{https://github.com/Janspiry/Image-Super-Resolution-via-Iterative-Refinement}{\path{Janspiry/Image-Super-Resolution-via-Iterative-Refinement}} & \href{https://github.com/JIA-Lab-research/DreamOmni2}{\path{JIA-Lab-research/DreamOmni2}} \\
\href{https://github.com/junyanz/iGAN}{\path{junyanz/iGAN}} & \href{https://github.com/junyanz/pytorch-CycleGAN-and-pix2pix}{\path{junyanz/pytorch-CycleGAN-and-pix2pix}} \\
\href{https://github.com/kaonashi-tyc/zi2zi}{\path{kaonashi-tyc/zi2zi}} & \href{https://github.com/kuprel/min-dalle}{\path{kuprel/min-dalle}} \\
\href{https://github.com/lucidrains/big-sleep}{\path{lucidrains/big-sleep}} & \href{https://github.com/lucidrains/DALLE-pytorch}{\path{lucidrains/DALLE-pytorch}} \\
\href{https://github.com/lucidrains/DALLE2-pytorch}{\path{lucidrains/DALLE2-pytorch}} & \href{https://github.com/lucidrains/deep-daze}{\path{lucidrains/deep-daze}} \\
\href{https://github.com/lucidrains/denoising-diffusion-pytorch}{\path{lucidrains/denoising-diffusion-pytorch}} & \href{https://github.com/lucidrains/imagen-pytorch}{\path{lucidrains/imagen-pytorch}} \\
\href{https://github.com/lucidrains/stylegan2-pytorch}{\path{lucidrains/stylegan2-pytorch}} & \href{https://github.com/MaximeVandegar/Papers-in-100-Lines-of-Code}{\path{MaximeVandegar/Papers-in-100-Lines-of-Code}} \\
\href{https://github.com/nateraw/stable-diffusion-videos}{\path{nateraw/stable-diffusion-videos}} & \href{https://github.com/NVIDIA/pix2pixHD}{\path{NVIDIA/pix2pixHD}} \\
\href{https://github.com/NVlabs/MUNIT}{\path{NVlabs/MUNIT}} & \href{https://github.com/NVlabs/Sana}{\path{NVlabs/Sana}} \\
\href{https://github.com/OFA-Sys/OFA}{\path{OFA-Sys/OFA}} & \href{https://github.com/OpenGVLab/DragGAN}{\path{OpenGVLab/DragGAN}} \\
\href{https://github.com/podgorskiy/ALAE}{\path{podgorskiy/ALAE}} & \href{https://github.com/SUDO-AI-3D/zero123plus}{\path{SUDO-AI-3D/zero123plus}} \\
\href{https://github.com/Tencent-Hunyuan/HunyuanImage-3.0}{\path{Tencent-Hunyuan/HunyuanImage-3.0}} & \href{https://github.com/wiseodd/generative-models}{\path{wiseodd/generative-models}} \\
\href{https://github.com/XingangPan/DragGAN}{\path{XingangPan/DragGAN}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Image Synthesis Toolkits} (15 repos)}\\
\href{https://github.com/ajbrock/BigGAN-PyTorch}{\path{ajbrock/BigGAN-PyTorch}} & \href{https://github.com/bghira/SimpleTuner}{\path{bghira/SimpleTuner}} \\
\href{https://github.com/eriklindernoren/Keras-GAN}{\path{eriklindernoren/Keras-GAN}} & \href{https://github.com/huggingface/diffusers}{\path{huggingface/diffusers}} \\
\href{https://github.com/junyanz/iGAN}{\path{junyanz/iGAN}} & \href{https://github.com/kohya-ss/sd-scripts}{\path{kohya-ss/sd-scripts}} \\
\href{https://github.com/lucidrains/DALLE2-pytorch}{\path{lucidrains/DALLE2-pytorch}} & \href{https://github.com/lucidrains/denoising-diffusion-pytorch}{\path{lucidrains/denoising-diffusion-pytorch}} \\
\href{https://github.com/lucidrains/imagen-pytorch}{\path{lucidrains/imagen-pytorch}} & \href{https://github.com/ModelTC/LightX2V}{\path{ModelTC/LightX2V}} \\
\href{https://github.com/open-mmlab/mmgeneration}{\path{open-mmlab/mmgeneration}} & \href{https://github.com/PaddlePaddle/PaddleGAN}{\path{PaddlePaddle/PaddleGAN}} \\
\href{https://github.com/POSTECH-CVLab/PyTorch-StudioGAN}{\path{POSTECH-CVLab/PyTorch-StudioGAN}} & \href{https://github.com/Stability-AI/generative-models}{\path{Stability-AI/generative-models}} \\
\href{https://github.com/taesungp/contrastive-unpaired-translation}{\path{taesungp/contrastive-unpaired-translation}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Media Generation Applications} (25 repos)}\\
\href{https://github.com/Acly/krita-ai-diffusion}{\path{Acly/krita-ai-diffusion}} & \href{https://github.com/AUTOMATIC1111/stable-diffusion-webui}{\path{AUTOMATIC1111/stable-diffusion-webui}} \\
\href{https://github.com/bytedance/InfiniteYou}{\path{bytedance/InfiniteYou}} & \href{https://github.com/carson-katri/dream-textures}{\path{carson-katri/dream-textures}} \\
\href{https://github.com/Comfy-Org/ComfyUI}{\path{Comfy-Org/ComfyUI}} & \href{https://github.com/hao-ai-lab/FastVideo}{\path{hao-ai-lab/FastVideo}} \\
\href{https://github.com/invoke-ai/InvokeAI}{\path{invoke-ai/InvokeAI}} & \href{https://github.com/JIA-Lab-research/DreamOmni2}{\path{JIA-Lab-research/DreamOmni2}} \\
\href{https://github.com/jina-ai/discoart}{\path{jina-ai/discoart}} & \href{https://github.com/junyanz/iGAN}{\path{junyanz/iGAN}} \\
\href{https://github.com/Lightricks/ComfyUI-LTXVideo}{\path{Lightricks/ComfyUI-LTXVideo}} & \href{https://github.com/lllyasviel/ControlNet}{\path{lllyasviel/ControlNet}} \\
\href{https://github.com/lucidrains/big-sleep}{\path{lucidrains/big-sleep}} & \href{https://github.com/lucidrains/deep-daze}{\path{lucidrains/deep-daze}} \\
\href{https://github.com/ModelTC/LightX2V}{\path{ModelTC/LightX2V}} & \href{https://github.com/nateraw/stable-diffusion-videos}{\path{nateraw/stable-diffusion-videos}} \\
\href{https://github.com/OpenGVLab/InternGPT}{\path{OpenGVLab/InternGPT}} & \href{https://github.com/pkuliyi2015/multidiffusion-upscaler-for-automatic1111}{\path{pkuliyi2015/multidiffusion-upscaler-for-automatic1111}} \\
\href{https://github.com/pydn/ComfyUI-to-Python-Extension}{\path{pydn/ComfyUI-to-Python-Extension}} & \href{https://github.com/SandAI-org/MAGI-1}{\path{SandAI-org/MAGI-1}} \\
\href{https://github.com/SUDO-AI-3D/zero123plus}{\path{SUDO-AI-3D/zero123plus}} & \href{https://github.com/Tencent-Hunyuan/HunyuanVideo}{\path{Tencent-Hunyuan/HunyuanVideo}} \\
\href{https://github.com/thu-ml/TurboDiffusion}{\path{thu-ml/TurboDiffusion}} & \href{https://github.com/transformerlab/transformerlab-app}{\path{transformerlab/transformerlab-app}} \\
\href{https://github.com/wuyoscar/GPT-Image2-Skill}{\path{wuyoscar/GPT-Image2-Skill}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{VAE Libraries} (2 repos)}\\
\href{https://github.com/AntixK/PyTorch-VAE}{\path{AntixK/PyTorch-VAE}} & \href{https://github.com/lucidrains/DALLE-pytorch}{\path{lucidrains/DALLE-pytorch}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Image Editing} (26 repos)}\\
\href{https://github.com/Acly/krita-ai-diffusion}{\path{Acly/krita-ai-diffusion}} & \href{https://github.com/ali-vilab/AnyDoor}{\path{ali-vilab/AnyDoor}} \\
\href{https://github.com/andreas128/RePaint}{\path{andreas128/RePaint}} & \href{https://github.com/AUTOMATIC1111/stable-diffusion-webui}{\path{AUTOMATIC1111/stable-diffusion-webui}} \\
\href{https://github.com/bytedance/InfiniteYou}{\path{bytedance/InfiniteYou}} & \href{https://github.com/carson-katri/dream-textures}{\path{carson-katri/dream-textures}} \\
\href{https://github.com/cysmith/neural-style-tf}{\path{cysmith/neural-style-tf}} & \href{https://github.com/eriklindernoren/Keras-GAN}{\path{eriklindernoren/Keras-GAN}} \\
\href{https://github.com/GaParmar/img2img-turbo}{\path{GaParmar/img2img-turbo}} & \href{https://github.com/invoke-ai/InvokeAI}{\path{invoke-ai/InvokeAI}} \\
\href{https://github.com/JIA-Lab-research/DreamOmni2}{\path{JIA-Lab-research/DreamOmni2}} & \href{https://github.com/knazeri/edge-connect}{\path{knazeri/edge-connect}} \\
\href{https://github.com/kohya-ss/sd-scripts}{\path{kohya-ss/sd-scripts}} & \href{https://github.com/kritiksoman/GIMP-ML}{\path{kritiksoman/GIMP-ML}} \\
\href{https://github.com/lengstrom/fast-style-transfer}{\path{lengstrom/fast-style-transfer}} & \href{https://github.com/minivision-ai/photo2cartoon}{\path{minivision-ai/photo2cartoon}} \\
\href{https://github.com/NVIDIA/pix2pixHD}{\path{NVIDIA/pix2pixHD}} & \href{https://github.com/NVlabs/MUNIT}{\path{NVlabs/MUNIT}} \\
\href{https://github.com/OpenGVLab/DragGAN}{\path{OpenGVLab/DragGAN}} & \href{https://github.com/OpenGVLab/InternGPT}{\path{OpenGVLab/InternGPT}} \\
\href{https://github.com/podgorskiy/ALAE}{\path{podgorskiy/ALAE}} & \href{https://github.com/River-Zhang/ICEdit}{\path{River-Zhang/ICEdit}} \\
\href{https://github.com/taesungp/contrastive-unpaired-translation}{\path{taesungp/contrastive-unpaired-translation}} & \href{https://github.com/Tencent-Hunyuan/HunyuanImage-3.0}{\path{Tencent-Hunyuan/HunyuanImage-3.0}} \\
\href{https://github.com/wuyoscar/GPT-Image2-Skill}{\path{wuyoscar/GPT-Image2-Skill}} & \href{https://github.com/XingangPan/DragGAN}{\path{XingangPan/DragGAN}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Character Motion Editing} (2 repos)}\\
\href{https://github.com/DeepMotionEditing/deep-motion-editing}{\path{DeepMotionEditing/deep-motion-editing}} & \href{https://github.com/NVlabs/ProtoMotions}{\path{NVlabs/ProtoMotions}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Video Synthesis} (23 repos)}\\
\href{https://github.com/ali-vilab/VGen}{\path{ali-vilab/VGen}} & \href{https://github.com/bghira/SimpleTuner}{\path{bghira/SimpleTuner}} \\
\href{https://github.com/bytedance/LatentSync}{\path{bytedance/LatentSync}} & \href{https://github.com/hao-ai-lab/FastVideo}{\path{hao-ai-lab/FastVideo}} \\
\href{https://github.com/hzwer/ECCV2022-RIFE}{\path{hzwer/ECCV2022-RIFE}} & \href{https://github.com/jy0205/Pyramid-Flow}{\path{jy0205/Pyramid-Flow}} \\
\href{https://github.com/Lightricks/ComfyUI-LTXVideo}{\path{Lightricks/ComfyUI-LTXVideo}} & \href{https://github.com/Lightricks/LTX-2}{\path{Lightricks/LTX-2}} \\
\href{https://github.com/Lightricks/LTX-Video}{\path{Lightricks/LTX-Video}} & \href{https://github.com/lucidrains/imagen-pytorch}{\path{lucidrains/imagen-pytorch}} \\
\href{https://github.com/ModelTC/LightX2V}{\path{ModelTC/LightX2V}} & \href{https://github.com/nateraw/stable-diffusion-videos}{\path{nateraw/stable-diffusion-videos}} \\
\href{https://github.com/NVlabs/Sana}{\path{NVlabs/Sana}} & \href{https://github.com/PaddlePaddle/PaddleGAN}{\path{PaddlePaddle/PaddleGAN}} \\
\href{https://github.com/PKU-YuanGroup/Helios}{\path{PKU-YuanGroup/Helios}} & \href{https://github.com/SandAI-org/MAGI-1}{\path{SandAI-org/MAGI-1}} \\
\href{https://github.com/Stability-AI/generative-models}{\path{Stability-AI/generative-models}} & \href{https://github.com/Tencent-Hunyuan/HunyuanVideo}{\path{Tencent-Hunyuan/HunyuanVideo}} \\
\href{https://github.com/Tencent-Hunyuan/HunyuanVideo-I2V}{\path{Tencent-Hunyuan/HunyuanVideo-I2V}} & \href{https://github.com/Tencent/MimicMotion}{\path{Tencent/MimicMotion}} \\
\href{https://github.com/thu-ml/Motus}{\path{thu-ml/Motus}} & \href{https://github.com/thu-ml/TurboDiffusion}{\path{thu-ml/TurboDiffusion}} \\
\href{https://github.com/vllm-project/vllm-omni}{\path{vllm-project/vllm-omni}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{3D Asset Generation} (5 repos)}\\
\href{https://github.com/carson-katri/dream-textures}{\path{carson-katri/dream-textures}} & \href{https://github.com/deepseek-ai/DreamCraft3D}{\path{deepseek-ai/DreamCraft3D}} \\
\href{https://github.com/junshutang/Make-It-3D}{\path{junshutang/Make-It-3D}} & \href{https://github.com/Tencent-Hunyuan/Hunyuan3D-2}{\path{Tencent-Hunyuan/Hunyuan3D-2}} \\
\href{https://github.com/ZiYang-xie/WorldGen}{\path{ZiYang-xie/WorldGen}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Neural Rendering} (10 repos)}\\
\href{https://github.com/deepseek-ai/DreamCraft3D}{\path{deepseek-ai/DreamCraft3D}} & \href{https://github.com/graphdeco-inria/gaussian-splatting}{\path{graphdeco-inria/gaussian-splatting}} \\
\href{https://github.com/junshutang/Make-It-3D}{\path{junshutang/Make-It-3D}} & \href{https://github.com/MaximeVandegar/Papers-in-100-Lines-of-Code}{\path{MaximeVandegar/Papers-in-100-Lines-of-Code}} \\
\href{https://github.com/muskie82/MonoGS}{\path{muskie82/MonoGS}} & \href{https://github.com/nerfstudio-project/nerfstudio}{\path{nerfstudio-project/nerfstudio}} \\
\href{https://github.com/NVIDIAGameWorks/kaolin}{\path{NVIDIAGameWorks/kaolin}} & \href{https://github.com/spla-tam/SplaTAM}{\path{spla-tam/SplaTAM}} \\
\href{https://github.com/VladimirYugay/Gaussian-SLAM}{\path{VladimirYugay/Gaussian-SLAM}} & \href{https://github.com/ZiYang-xie/WorldGen}{\path{ZiYang-xie/WorldGen}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Audio Generation} (8 repos)}\\
\href{https://github.com/Alpha-VLLM/Lumina-T2X}{\path{Alpha-VLLM/Lumina-T2X}} & \href{https://github.com/archinetai/audio-diffusion-pytorch}{\path{archinetai/audio-diffusion-pytorch}} \\
\href{https://github.com/hkchengrex/MMAudio}{\path{hkchengrex/MMAudio}} & \href{https://github.com/jisungk/deepjazz}{\path{jisungk/deepjazz}} \\
\href{https://github.com/Lightricks/ComfyUI-LTXVideo}{\path{Lightricks/ComfyUI-LTXVideo}} & \href{https://github.com/Lightricks/LTX-2}{\path{Lightricks/LTX-2}} \\
\href{https://github.com/microsoft/muzic}{\path{microsoft/muzic}} & \href{https://github.com/OpenMOSS/MOSS-TTS}{\path{OpenMOSS/MOSS-TTS}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Generative Model Components} (11 repos)}\\
\href{https://github.com/archinetai/audio-diffusion-pytorch}{\path{archinetai/audio-diffusion-pytorch}} & \href{https://github.com/Comfy-Org/ComfyUI}{\path{Comfy-Org/ComfyUI}} \\
\href{https://github.com/FoundationVision/LlamaGen}{\path{FoundationVision/LlamaGen}} & \href{https://github.com/huggingface/diffusers}{\path{huggingface/diffusers}} \\
\href{https://github.com/jy0205/Pyramid-Flow}{\path{jy0205/Pyramid-Flow}} & \href{https://github.com/Lightricks/LTX-Video}{\path{Lightricks/LTX-Video}} \\
\href{https://github.com/lllyasviel/ControlNet}{\path{lllyasviel/ControlNet}} & \href{https://github.com/LuChengTHU/dpm-solver}{\path{LuChengTHU/dpm-solver}} \\
\href{https://github.com/lucidrains/denoising-diffusion-pytorch}{\path{lucidrains/denoising-diffusion-pytorch}} & \href{https://github.com/lucidrains/vector-quantize-pytorch}{\path{lucidrains/vector-quantize-pytorch}} \\
\href{https://github.com/Stability-AI/generative-models}{\path{Stability-AI/generative-models}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Generative Model Adaptation} (25 repos)}\\
\href{https://github.com/adobe-research/custom-diffusion}{\path{adobe-research/custom-diffusion}} & \href{https://github.com/ajbrock/BigGAN-PyTorch}{\path{ajbrock/BigGAN-PyTorch}} \\
\href{https://github.com/ali-vilab/AnyDoor}{\path{ali-vilab/AnyDoor}} & \href{https://github.com/ali-vilab/VGen}{\path{ali-vilab/VGen}} \\
\href{https://github.com/Alpha-VLLM/Lumina-T2X}{\path{Alpha-VLLM/Lumina-T2X}} & \href{https://github.com/AUTOMATIC1111/stable-diffusion-webui}{\path{AUTOMATIC1111/stable-diffusion-webui}} \\
\href{https://github.com/bghira/SimpleTuner}{\path{bghira/SimpleTuner}} & \href{https://github.com/bytedance/LatentSync}{\path{bytedance/LatentSync}} \\
\href{https://github.com/GaParmar/img2img-turbo}{\path{GaParmar/img2img-turbo}} & \href{https://github.com/hao-ai-lab/FastVideo}{\path{hao-ai-lab/FastVideo}} \\
\href{https://github.com/hkchengrex/MMAudio}{\path{hkchengrex/MMAudio}} & \href{https://github.com/huggingface/diffusers}{\path{huggingface/diffusers}} \\
\href{https://github.com/jy0205/Pyramid-Flow}{\path{jy0205/Pyramid-Flow}} & \href{https://github.com/kohya-ss/sd-scripts}{\path{kohya-ss/sd-scripts}} \\
\href{https://github.com/lengstrom/fast-style-transfer}{\path{lengstrom/fast-style-transfer}} & \href{https://github.com/Lightricks/LTX-2}{\path{Lightricks/LTX-2}} \\
\href{https://github.com/lllyasviel/ControlNet}{\path{lllyasviel/ControlNet}} & \href{https://github.com/minivision-ai/photo2cartoon}{\path{minivision-ai/photo2cartoon}} \\
\href{https://github.com/nunchaku-ai/nunchaku}{\path{nunchaku-ai/nunchaku}} & \href{https://github.com/NVlabs/Sana}{\path{NVlabs/Sana}} \\
\href{https://github.com/OpenMOSS/MOSS-TTS}{\path{OpenMOSS/MOSS-TTS}} & \href{https://github.com/PKU-YuanGroup/Helios}{\path{PKU-YuanGroup/Helios}} \\
\href{https://github.com/River-Zhang/ICEdit}{\path{River-Zhang/ICEdit}} & \href{https://github.com/Tencent-Hunyuan/HunyuanVideo-I2V}{\path{Tencent-Hunyuan/HunyuanVideo-I2V}} \\
\href{https://github.com/thu-ml/TurboDiffusion}{\path{thu-ml/TurboDiffusion}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Generative Media Evaluation} (9 repos)}\\
\href{https://github.com/ali-vilab/VGen}{\path{ali-vilab/VGen}} & \href{https://github.com/bytedance/LatentSync}{\path{bytedance/LatentSync}} \\
\href{https://github.com/hao-ai-lab/FastVideo}{\path{hao-ai-lab/FastVideo}} & \href{https://github.com/hkchengrex/MMAudio}{\path{hkchengrex/MMAudio}} \\
\href{https://github.com/Lightning-AI/torchmetrics}{\path{Lightning-AI/torchmetrics}} & \href{https://github.com/mseitzer/pytorch-fid}{\path{mseitzer/pytorch-fid}} \\
\href{https://github.com/open-mmlab/mmgeneration}{\path{open-mmlab/mmgeneration}} & \href{https://github.com/PKU-YuanGroup/Helios}{\path{PKU-YuanGroup/Helios}} \\
\href{https://github.com/POSTECH-CVLab/PyTorch-StudioGAN}{\path{POSTECH-CVLab/PyTorch-StudioGAN}} &  \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Speech and Audio} (56 memberships, 5 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Speech Recognition} (19 repos)}\\
\href{https://github.com/arc53/DocsGPT}{\path{arc53/DocsGPT}} & \href{https://github.com/Blaizzy/mlx-audio}{\path{Blaizzy/mlx-audio}} \\
\href{https://github.com/docling-project/docling}{\path{docling-project/docling}} & \href{https://github.com/espnet/espnet}{\path{espnet/espnet}} \\
\href{https://github.com/huggingface/distil-whisper}{\path{huggingface/distil-whisper}} & \href{https://github.com/huggingface/speech-to-speech}{\path{huggingface/speech-to-speech}} \\
\href{https://github.com/jianchang512/stt}{\path{jianchang512/stt}} & \href{https://github.com/m-bain/whisperX}{\path{m-bain/whisperX}} \\
\href{https://github.com/modelscope/FunASR}{\path{modelscope/FunASR}} & \href{https://github.com/modelscope/FunClip}{\path{modelscope/FunClip}} \\
\href{https://github.com/nl8590687/ASRT_SpeechRecognition}{\path{nl8590687/ASRT_SpeechRecognition}} & \href{https://github.com/NVIDIA-NeMo/Speech}{\path{NVIDIA-NeMo/Speech}} \\
\href{https://github.com/OFA-Sys/OFA}{\path{OFA-Sys/OFA}} & \href{https://github.com/PaddlePaddle/PaddleSpeech}{\path{PaddlePaddle/PaddleSpeech}} \\
\href{https://github.com/Picovoice/porcupine}{\path{Picovoice/porcupine}} & \href{https://github.com/speechbrain/speechbrain}{\path{speechbrain/speechbrain}} \\
\href{https://github.com/SYSTRAN/faster-whisper}{\path{SYSTRAN/faster-whisper}} & \href{https://github.com/Uberi/speech_recognition}{\path{Uberi/speech_recognition}} \\
\href{https://github.com/wenet-e2e/wenet}{\path{wenet-e2e/wenet}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Speech Synthesis} (13 repos)}\\
\href{https://github.com/Blaizzy/mlx-audio}{\path{Blaizzy/mlx-audio}} & \href{https://github.com/coqui-ai/TTS}{\path{coqui-ai/TTS}} \\
\href{https://github.com/espnet/espnet}{\path{espnet/espnet}} & \href{https://github.com/huggingface/speech-to-speech}{\path{huggingface/speech-to-speech}} \\
\href{https://github.com/jaywalnut310/vits}{\path{jaywalnut310/vits}} & \href{https://github.com/jik876/hifi-gan}{\path{jik876/hifi-gan}} \\
\href{https://github.com/keithito/tacotron}{\path{keithito/tacotron}} & \href{https://github.com/NVIDIA-NeMo/Speech}{\path{NVIDIA-NeMo/Speech}} \\
\href{https://github.com/OpenMOSS/MOSS-TTS}{\path{OpenMOSS/MOSS-TTS}} & \href{https://github.com/PaddlePaddle/PaddleSpeech}{\path{PaddlePaddle/PaddleSpeech}} \\
\href{https://github.com/speechbrain/speechbrain}{\path{speechbrain/speechbrain}} & \href{https://github.com/vllm-project/vllm-omni}{\path{vllm-project/vllm-omni}} \\
\href{https://github.com/yl4579/StyleTTS2}{\path{yl4579/StyleTTS2}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Audio Enhancement} (4 repos)}\\
\href{https://github.com/asteroid-team/asteroid}{\path{asteroid-team/asteroid}} & \href{https://github.com/deezer/spleeter}{\path{deezer/spleeter}} \\
\href{https://github.com/modelscope/ClearerVoice-Studio}{\path{modelscope/ClearerVoice-Studio}} & \href{https://github.com/Rikorose/DeepFilterNet}{\path{Rikorose/DeepFilterNet}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Audio Understanding} (6 repos)}\\
\href{https://github.com/1bananachicken/MaaNTE}{\path{1bananachicken/MaaNTE}} & \href{https://github.com/microsoft/Biodiversity}{\path{microsoft/Biodiversity}} \\
\href{https://github.com/microsoft/muzic}{\path{microsoft/muzic}} & \href{https://github.com/mlfoundations/open_clip}{\path{mlfoundations/open_clip}} \\
\href{https://github.com/modelscope/FunClip}{\path{modelscope/FunClip}} & \href{https://github.com/tyiannak/pyAudioAnalysis}{\path{tyiannak/pyAudioAnalysis}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Speech and Audio Toolkits} (14 repos)}\\
\href{https://github.com/asteroid-team/asteroid}{\path{asteroid-team/asteroid}} & \href{https://github.com/Blaizzy/mlx-audio}{\path{Blaizzy/mlx-audio}} \\
\href{https://github.com/coqui-ai/TTS}{\path{coqui-ai/TTS}} & \href{https://github.com/espnet/espnet}{\path{espnet/espnet}} \\
\href{https://github.com/google-gemini/genai-processors}{\path{google-gemini/genai-processors}} & \href{https://github.com/huggingface/speech-to-speech}{\path{huggingface/speech-to-speech}} \\
\href{https://github.com/m-bain/whisperX}{\path{m-bain/whisperX}} & \href{https://github.com/modelscope/ClearerVoice-Studio}{\path{modelscope/ClearerVoice-Studio}} \\
\href{https://github.com/modelscope/FunASR}{\path{modelscope/FunASR}} & \href{https://github.com/NVIDIA-NeMo/Speech}{\path{NVIDIA-NeMo/Speech}} \\
\href{https://github.com/PaddlePaddle/PaddleSpeech}{\path{PaddlePaddle/PaddleSpeech}} & \href{https://github.com/speechbrain/speechbrain}{\path{speechbrain/speechbrain}} \\
\href{https://github.com/tyiannak/pyAudioAnalysis}{\path{tyiannak/pyAudioAnalysis}} & \href{https://github.com/wenet-e2e/wenet}{\path{wenet-e2e/wenet}} \\
\end{xltabular}
\endgroup

\newpage

\begingroup
\footnotesize
\renewcommand{\arraystretch}{0.94}
\setlength{\tabcolsep}{5pt}
\begin{xltabular}{\linewidth}{@{}X|X@{}}
\caption{Routed repository memberships in the task-agnostic core of the \sysname Library: language, agents, and retrieval.}
\label{tab:repo-coverage-language-agents}\\
\toprule
\endfirsthead
\caption[]{Routed repository memberships in the task-agnostic core of the \sysname Library: language, agents, and retrieval.}\\
\toprule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{2}{@{}l@{}}{\textbf{Natural Language Processing} (78 memberships, 9 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Text Classification} (14 repos)}\\
\href{https://github.com/brightmart/text_classification}{\path{brightmart/text_classification}} & \href{https://github.com/deeppavlov/DeepPavlov}{\path{deeppavlov/DeepPavlov}} \\
\href{https://github.com/explosion/spaCy}{\path{explosion/spaCy}} & \href{https://github.com/huggingface/autotrain-advanced}{\path{huggingface/autotrain-advanced}} \\
\href{https://github.com/keras-team/autokeras}{\path{keras-team/autokeras}} & \href{https://github.com/nesaorg/nesa}{\path{nesaorg/nesa}} \\
\href{https://github.com/nltk/nltk}{\path{nltk/nltk}} & \href{https://github.com/Palashio/libra}{\path{Palashio/libra}} \\
\href{https://github.com/qq547276542/Agriculture_KnowledgeGraph}{\path{qq547276542/Agriculture_KnowledgeGraph}} & \href{https://github.com/sloria/TextBlob}{\path{sloria/TextBlob}} \\
\href{https://github.com/snipsco/snips-nlu}{\path{snipsco/snips-nlu}} & \href{https://github.com/ThilinaRajapakse/simpletransformers}{\path{ThilinaRajapakse/simpletransformers}} \\
\href{https://github.com/thunlp/OpenPrompt}{\path{thunlp/OpenPrompt}} & \href{https://github.com/zihangdai/xlnet}{\path{zihangdai/xlnet}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Text Embeddings} (12 repos)}\\
\href{https://github.com/chatopera/Synonyms}{\path{chatopera/Synonyms}} & \href{https://github.com/embeddings-benchmark/mteb}{\path{embeddings-benchmark/mteb}} \\
\href{https://github.com/feyninc/chonkie}{\path{feyninc/chonkie}} & \href{https://github.com/FlagOpen/FlagEmbedding}{\path{FlagOpen/FlagEmbedding}} \\
\href{https://github.com/flairNLP/flair}{\path{flairNLP/flair}} & \href{https://github.com/freedmand/semantra-python}{\path{freedmand/semantra-python}} \\
\href{https://github.com/huggingface/sentence-transformers}{\path{huggingface/sentence-transformers}} & \href{https://github.com/jina-ai/clip-as-service}{\path{jina-ai/clip-as-service}} \\
\href{https://github.com/microsoft/unilm}{\path{microsoft/unilm}} & \href{https://github.com/minimaxir/textgenrnn}{\path{minimaxir/textgenrnn}} \\
\href{https://github.com/piskvorky/gensim}{\path{piskvorky/gensim}} & \href{https://github.com/shibing624/text2vec}{\path{shibing624/text2vec}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Topic Modeling} (2 repos)}\\
\href{https://github.com/MaartenGr/BERTopic}{\path{MaartenGr/BERTopic}} & \href{https://github.com/piskvorky/gensim}{\path{piskvorky/gensim}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{NLP Toolkit Suites} (13 repos)}\\
\href{https://github.com/allenai/scispacy}{\path{allenai/scispacy}} & \href{https://github.com/chatopera/Synonyms}{\path{chatopera/Synonyms}} \\
\href{https://github.com/deeppavlov/DeepPavlov}{\path{deeppavlov/DeepPavlov}} & \href{https://github.com/dongrixinyu/JioNLP}{\path{dongrixinyu/JioNLP}} \\
\href{https://github.com/explosion/spaCy}{\path{explosion/spaCy}} & \href{https://github.com/flairNLP/flair}{\path{flairNLP/flair}} \\
\href{https://github.com/hankcs/HanLP}{\path{hankcs/HanLP}} & \href{https://github.com/HIT-SCIR/ltp}{\path{HIT-SCIR/ltp}} \\
\href{https://github.com/nltk/nltk}{\path{nltk/nltk}} & \href{https://github.com/promptslab/Promptify}{\path{promptslab/Promptify}} \\
\href{https://github.com/sloria/TextBlob}{\path{sloria/TextBlob}} & \href{https://github.com/stanfordnlp/stanza}{\path{stanfordnlp/stanza}} \\
\href{https://github.com/ThilinaRajapakse/simpletransformers}{\path{ThilinaRajapakse/simpletransformers}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Information Extraction} (17 repos)}\\
\href{https://github.com/allenai/scispacy}{\path{allenai/scispacy}} & \href{https://github.com/cs230-stanford/cs230-code-examples}{\path{cs230-stanford/cs230-code-examples}} \\
\href{https://github.com/data-privacy-stack/presidio}{\path{data-privacy-stack/presidio}} & \href{https://github.com/deeppavlov/DeepPavlov}{\path{deeppavlov/DeepPavlov}} \\
\href{https://github.com/dongrixinyu/JioNLP}{\path{dongrixinyu/JioNLP}} & \href{https://github.com/explosion/spaCy}{\path{explosion/spaCy}} \\
\href{https://github.com/flairNLP/flair}{\path{flairNLP/flair}} & \href{https://github.com/google/langextract}{\path{google/langextract}} \\
\href{https://github.com/hankcs/HanLP}{\path{hankcs/HanLP}} & \href{https://github.com/logpai/logparser}{\path{logpai/logparser}} \\
\href{https://github.com/maziyarpanahi/openmed}{\path{maziyarpanahi/openmed}} & \href{https://github.com/microsoft/graphrag}{\path{microsoft/graphrag}} \\
\href{https://github.com/qq547276542/Agriculture_KnowledgeGraph}{\path{qq547276542/Agriculture_KnowledgeGraph}} & \href{https://github.com/snipsco/snips-nlu}{\path{snipsco/snips-nlu}} \\
\href{https://github.com/stanfordnlp/stanza}{\path{stanfordnlp/stanza}} & \href{https://github.com/vi3k6i5/flashtext}{\path{vi3k6i5/flashtext}} \\
\href{https://github.com/zjunlp/DeepKE}{\path{zjunlp/DeepKE}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Machine Translation} (4 repos)}\\
\href{https://github.com/argosopentech/argos-translate}{\path{argosopentech/argos-translate}} & \href{https://github.com/jadore801120/attention-is-all-you-need-pytorch}{\path{jadore801120/attention-is-all-you-need-pytorch}} \\
\href{https://github.com/nltk/nltk}{\path{nltk/nltk}} & \href{https://github.com/OpenNMT/OpenNMT-py}{\path{OpenNMT/OpenNMT-py}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Language-Specific NLP} (7 repos)}\\
\href{https://github.com/brightmart/text_classification}{\path{brightmart/text_classification}} & \href{https://github.com/chatopera/Synonyms}{\path{chatopera/Synonyms}} \\
\href{https://github.com/dongrixinyu/JioNLP}{\path{dongrixinyu/JioNLP}} & \href{https://github.com/hankcs/HanLP}{\path{hankcs/HanLP}} \\
\href{https://github.com/HIT-SCIR/ltp}{\path{HIT-SCIR/ltp}} & \href{https://github.com/stanfordnlp/stanza}{\path{stanfordnlp/stanza}} \\
\href{https://github.com/ymcui/Chinese-BERT-wwm}{\path{ymcui/Chinese-BERT-wwm}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Dialogue Systems} (1 repos)}\\
\href{https://github.com/gunthercox/ChatterBot}{\path{gunthercox/ChatterBot}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Text Generation} (8 repos)}\\
\href{https://github.com/brightmart/text_classification}{\path{brightmart/text_classification}} & \href{https://github.com/codertimo/BERT-pytorch}{\path{codertimo/BERT-pytorch}} \\
\href{https://github.com/lucidrains/x-transformers}{\path{lucidrains/x-transformers}} & \href{https://github.com/minimaxir/textgenrnn}{\path{minimaxir/textgenrnn}} \\
\href{https://github.com/nl8590687/ASRT_SpeechRecognition}{\path{nl8590687/ASRT_SpeechRecognition}} & \href{https://github.com/quark0/darts}{\path{quark0/darts}} \\
\href{https://github.com/thunlp/OpenPrompt}{\path{thunlp/OpenPrompt}} & \href{https://github.com/wb14123/seq2seq-couplet}{\path{wb14123/seq2seq-couplet}} \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{LLM Applications} (325 memberships, 16 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Multi-Agent Orchestration} (29 repos)}\\
\href{https://github.com/agentscope-ai/agentscope}{\path{agentscope-ai/agentscope}} & \href{https://github.com/business-science/ai-data-science-team}{\path{business-science/ai-data-science-team}} \\
\href{https://github.com/camel-ai/camel}{\path{camel-ai/camel}} & \href{https://github.com/camel-ai/owl}{\path{camel-ai/owl}} \\
\href{https://github.com/crewAIInc/crewAI}{\path{crewAIInc/crewAI}} & \href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} \\
\href{https://github.com/FoundationAgents/MetaGPT}{\path{FoundationAgents/MetaGPT}} & \href{https://github.com/galaxyproject/galaxy}{\path{galaxyproject/galaxy}} \\
\href{https://github.com/GetBindu/Bindu}{\path{GetBindu/Bindu}} & \href{https://github.com/google/adk-python}{\path{google/adk-python}} \\
\href{https://github.com/huggingface/smolagents}{\path{huggingface/smolagents}} & \href{https://github.com/kyegomez/swarms}{\path{kyegomez/swarms}} \\
\href{https://github.com/langchain-ai/langgraph}{\path{langchain-ai/langgraph}} & \href{https://github.com/langroid/langroid}{\path{langroid/langroid}} \\
\href{https://github.com/lastmile-ai/mcp-agent}{\path{lastmile-ai/mcp-agent}} & \href{https://github.com/microsoft/autogen}{\path{microsoft/autogen}} \\
\href{https://github.com/microsoft/RD-Agent}{\path{microsoft/RD-Agent}} & \href{https://github.com/ModelEngine-Group/nexent}{\path{ModelEngine-Group/nexent}} \\
\href{https://github.com/openai/openai-agents-python}{\path{openai/openai-agents-python}} & \href{https://github.com/OpenHands/software-agent-sdk}{\path{OpenHands/software-agent-sdk}} \\
\href{https://github.com/rocketride-org/rocketride-server}{\path{rocketride-org/rocketride-server}} & \href{https://github.com/SolaceLabs/solace-agent-mesh}{\path{SolaceLabs/solace-agent-mesh}} \\
\href{https://github.com/stanford-oval/storm}{\path{stanford-oval/storm}} & \href{https://github.com/strands-agents/harness-sdk}{\path{strands-agents/harness-sdk}} \\
\href{https://github.com/The-Pocket/PocketFlow}{\path{The-Pocket/PocketFlow}} & \href{https://github.com/Upsonic/Upsonic}{\path{Upsonic/Upsonic}} \\
\href{https://github.com/X-PLUG/MobileAgent}{\path{X-PLUG/MobileAgent}} & \href{https://github.com/xerrors/Yuxi}{\path{xerrors/Yuxi}} \\
\href{https://github.com/Xiangyue-Zhang/auto-deep-researcher-24x7}{\path{Xiangyue-Zhang/auto-deep-researcher-24x7}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Agent SDKs} (35 repos)}\\
\href{https://github.com/agentscope-ai/agentscope}{\path{agentscope-ai/agentscope}} & \href{https://github.com/browser-use/browser-use}{\path{browser-use/browser-use}} \\
\href{https://github.com/camel-ai/camel}{\path{camel-ai/camel}} & \href{https://github.com/Canner/WrenAI}{\path{Canner/WrenAI}} \\
\href{https://github.com/crewAIInc/crewAI}{\path{crewAIInc/crewAI}} & \href{https://github.com/deepset-ai/haystack}{\path{deepset-ai/haystack}} \\
\href{https://github.com/DeepXiv/deepxiv_sdk}{\path{DeepXiv/deepxiv_sdk}} & \href{https://github.com/Eigenwise/atomic-agents}{\path{Eigenwise/atomic-agents}} \\
\href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} & \href{https://github.com/FoundationAgents/MetaGPT}{\path{FoundationAgents/MetaGPT}} \\
\href{https://github.com/google-gemini/genai-processors}{\path{google-gemini/genai-processors}} & \href{https://github.com/google/adk-python}{\path{google/adk-python}} \\
\href{https://github.com/gptme/gptme}{\path{gptme/gptme}} & \href{https://github.com/huggingface/smolagents}{\path{huggingface/smolagents}} \\
\href{https://github.com/katanaml/sparrow}{\path{katanaml/sparrow}} & \href{https://github.com/kyegomez/swarms}{\path{kyegomez/swarms}} \\
\href{https://github.com/langchain-ai/langchain}{\path{langchain-ai/langchain}} & \href{https://github.com/langroid/langroid}{\path{langroid/langroid}} \\
\href{https://github.com/lastmile-ai/mcp-agent}{\path{lastmile-ai/mcp-agent}} & \href{https://github.com/lavague-ai/LaVague}{\path{lavague-ai/LaVague}} \\
\href{https://github.com/microsoft/autogen}{\path{microsoft/autogen}} & \href{https://github.com/ModelEngine-Group/nexent}{\path{ModelEngine-Group/nexent}} \\
\href{https://github.com/nasa-jpl/rosa}{\path{nasa-jpl/rosa}} & \href{https://github.com/openai/openai-agents-python}{\path{openai/openai-agents-python}} \\
\href{https://github.com/OpenHands/software-agent-sdk}{\path{OpenHands/software-agent-sdk}} & \href{https://github.com/pydantic/pydantic-ai}{\path{pydantic/pydantic-ai}} \\
\href{https://github.com/run-llama/llama_index}{\path{run-llama/llama_index}} & \href{https://github.com/Significant-Gravitas/AutoGPT}{\path{Significant-Gravitas/AutoGPT}} \\
\href{https://github.com/sinaptik-ai/pandas-ai}{\path{sinaptik-ai/pandas-ai}} & \href{https://github.com/SolaceLabs/solace-agent-mesh}{\path{SolaceLabs/solace-agent-mesh}} \\
\href{https://github.com/strands-agents/harness-sdk}{\path{strands-agents/harness-sdk}} & \href{https://github.com/SylphAI-Inc/AdalFlow}{\path{SylphAI-Inc/AdalFlow}} \\
\href{https://github.com/TencentQQGYLab/AppAgent}{\path{TencentQQGYLab/AppAgent}} & \href{https://github.com/TransformerOptimus/SuperAGI}{\path{TransformerOptimus/SuperAGI}} \\
\href{https://github.com/Upsonic/Upsonic}{\path{Upsonic/Upsonic}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Agent Platforms} (25 repos)}\\
\href{https://github.com/1Panel-dev/MaxKB}{\path{1Panel-dev/MaxKB}} & \href{https://github.com/agentscope-ai/agentscope}{\path{agentscope-ai/agentscope}} \\
\href{https://github.com/arc53/DocsGPT}{\path{arc53/DocsGPT}} & \href{https://github.com/dataelement/bisheng}{\path{dataelement/bisheng}} \\
\href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} & \href{https://github.com/GetBindu/Bindu}{\path{GetBindu/Bindu}} \\
\href{https://github.com/google/agents-cli}{\path{google/agents-cli}} & \href{https://github.com/GoogleCloudPlatform/agent-starter-pack}{\path{GoogleCloudPlatform/agent-starter-pack}} \\
\href{https://github.com/IBM/mcp-context-forge}{\path{IBM/mcp-context-forge}} & \href{https://github.com/infiniflow/ragflow}{\path{infiniflow/ragflow}} \\
\href{https://github.com/langbot-app/LangBot}{\path{langbot-app/LangBot}} & \href{https://github.com/langflow-ai/langflow}{\path{langflow-ai/langflow}} \\
\href{https://github.com/LazyAGI/LazyLLM}{\path{LazyAGI/LazyLLM}} & \href{https://github.com/microsoft/autogen}{\path{microsoft/autogen}} \\
\href{https://github.com/ModelEngine-Group/nexent}{\path{ModelEngine-Group/nexent}} & \href{https://github.com/Observal/Observal}{\path{Observal/Observal}} \\
\href{https://github.com/onyx-dot-app/onyx}{\path{onyx-dot-app/onyx}} & \href{https://github.com/open-webui/open-webui}{\path{open-webui/open-webui}} \\
\href{https://github.com/Osmantic/ODS}{\path{Osmantic/ODS}} & \href{https://github.com/run-llama/rags}{\path{run-llama/rags}} \\
\href{https://github.com/Significant-Gravitas/AutoGPT}{\path{Significant-Gravitas/AutoGPT}} & \href{https://github.com/SolaceLabs/solace-agent-mesh}{\path{SolaceLabs/solace-agent-mesh}} \\
\href{https://github.com/TaskingAI/TaskingAI}{\path{TaskingAI/TaskingAI}} & \href{https://github.com/TransformerOptimus/SuperAGI}{\path{TransformerOptimus/SuperAGI}} \\
\href{https://github.com/xerrors/Yuxi}{\path{xerrors/Yuxi}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{LLM Workflow Frameworks} (23 repos)}\\
\href{https://github.com/1Panel-dev/MaxKB}{\path{1Panel-dev/MaxKB}} & \href{https://github.com/arc53/DocsGPT}{\path{arc53/DocsGPT}} \\
\href{https://github.com/crewAIInc/crewAI}{\path{crewAIInc/crewAI}} & \href{https://github.com/dataelement/bisheng}{\path{dataelement/bisheng}} \\
\href{https://github.com/deepset-ai/haystack}{\path{deepset-ai/haystack}} & \href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} \\
\href{https://github.com/generative-computing/mellea}{\path{generative-computing/mellea}} & \href{https://github.com/Giskard-AI/giskard-oss}{\path{Giskard-AI/giskard-oss}} \\
\href{https://github.com/google-gemini/genai-processors}{\path{google-gemini/genai-processors}} & \href{https://github.com/google/adk-python}{\path{google/adk-python}} \\
\href{https://github.com/langchain-ai/langchain}{\path{langchain-ai/langchain}} & \href{https://github.com/langchain-ai/langgraph}{\path{langchain-ai/langgraph}} \\
\href{https://github.com/langflow-ai/langflow}{\path{langflow-ai/langflow}} & \href{https://github.com/LazyAGI/LazyLLM}{\path{LazyAGI/LazyLLM}} \\
\href{https://github.com/neuml/txtai}{\path{neuml/txtai}} & \href{https://github.com/OpenBMB/UltraRAG}{\path{OpenBMB/UltraRAG}} \\
\href{https://github.com/OpenDCAI/DataFlow}{\path{OpenDCAI/DataFlow}} & \href{https://github.com/QuivrHQ/quivr}{\path{QuivrHQ/quivr}} \\
\href{https://github.com/rocketride-org/rocketride-server}{\path{rocketride-org/rocketride-server}} & \href{https://github.com/run-llama/llama_index}{\path{run-llama/llama_index}} \\
\href{https://github.com/superduper-io/superduper}{\path{superduper-io/superduper}} & \href{https://github.com/SylphAI-Inc/AdalFlow}{\path{SylphAI-Inc/AdalFlow}} \\
\href{https://github.com/The-Pocket/PocketFlow}{\path{The-Pocket/PocketFlow}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{RAG Frameworks} (36 repos)}\\
\href{https://github.com/arc53/DocsGPT}{\path{arc53/DocsGPT}} & \href{https://github.com/camel-ai/camel}{\path{camel-ai/camel}} \\
\href{https://github.com/Cinnamon/kotaemon}{\path{Cinnamon/kotaemon}} &  \\
\href{https://github.com/dataelement/bisheng}{\path{dataelement/bisheng}} & \href{https://github.com/deepset-ai/haystack}{\path{deepset-ai/haystack}} \\
\href{https://github.com/DeepXiv/deepxiv_sdk}{\path{DeepXiv/deepxiv_sdk}} & \href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} \\
\href{https://github.com/FlowElement-xinliuyuansu/m_flow}{\path{FlowElement-xinliuyuansu/m_flow}} & \href{https://github.com/Future-House/paper-qa}{\path{Future-House/paper-qa}} \\
\href{https://github.com/gusye1234/nano-graphrag}{\path{gusye1234/nano-graphrag}} & \href{https://github.com/HKUDS/LightRAG}{\path{HKUDS/LightRAG}} \\
\href{https://github.com/infiniflow/ragflow}{\path{infiniflow/ragflow}} & \href{https://github.com/Kiln-AI/Kiln}{\path{Kiln-AI/Kiln}} \\
\href{https://github.com/langchain-ai/langchain}{\path{langchain-ai/langchain}} & \href{https://github.com/langroid/langroid}{\path{langroid/langroid}} \\
\href{https://github.com/LazyAGI/LazyLLM}{\path{LazyAGI/LazyLLM}} & \href{https://github.com/microsoft/graphrag}{\path{microsoft/graphrag}} \\
\href{https://github.com/neuml/paperai}{\path{neuml/paperai}} & \href{https://github.com/neuml/txtai}{\path{neuml/txtai}} \\
\href{https://github.com/OpenBMB/UltraRAG}{\path{OpenBMB/UltraRAG}} & \href{https://github.com/OpenSPG/KAG}{\path{OpenSPG/KAG}} \\
\href{https://github.com/QuivrHQ/quivr}{\path{QuivrHQ/quivr}} & \href{https://github.com/RUC-NLPIR/FlashRAG}{\path{RUC-NLPIR/FlashRAG}} \\
\href{https://github.com/run-llama/llama_index}{\path{run-llama/llama_index}} & \href{https://github.com/run-llama/rags}{\path{run-llama/rags}} \\
\href{https://github.com/SciPhi-AI/R2R}{\path{SciPhi-AI/R2R}} & \href{https://github.com/stanford-oval/storm}{\path{stanford-oval/storm}} \\
\href{https://github.com/StarTrail-org/LEANN}{\path{StarTrail-org/LEANN}} & \href{https://github.com/superduper-io/superduper}{\path{superduper-io/superduper}} \\
\href{https://github.com/SylphAI-Inc/AdalFlow}{\path{SylphAI-Inc/AdalFlow}} & \href{https://github.com/TaskingAI/TaskingAI}{\path{TaskingAI/TaskingAI}} \\
\href{https://github.com/The-Pocket/PocketFlow}{\path{The-Pocket/PocketFlow}} & \href{https://github.com/topoteretes/cognee}{\path{topoteretes/cognee}} \\
\href{https://github.com/Upsonic/Upsonic}{\path{Upsonic/Upsonic}} & \href{https://github.com/VectifyAI/PageIndex}{\path{VectifyAI/PageIndex}} \\
\href{https://github.com/zilliztech/deep-searcher}{\path{zilliztech/deep-searcher}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Memory and Context} (17 repos)}\\
\href{https://github.com/Eigenwise/atomic-agents}{\path{Eigenwise/atomic-agents}} & \href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} \\
\href{https://github.com/EverMind-AI/EverOS}{\path{EverMind-AI/EverOS}} & \href{https://github.com/FlowElement-xinliuyuansu/m_flow}{\path{FlowElement-xinliuyuansu/m_flow}} \\
\href{https://github.com/getzep/graphiti}{\path{getzep/graphiti}} & \href{https://github.com/headroomlabs-ai/headroom}{\path{headroomlabs-ai/headroom}} \\
\href{https://github.com/langchain-ai/langgraph}{\path{langchain-ai/langgraph}} & \href{https://github.com/mem0ai/mem0}{\path{mem0ai/mem0}} \\
\href{https://github.com/MemMachine/MemMachine}{\path{MemMachine/MemMachine}} & \href{https://github.com/MemoriLabs/Memori}{\path{MemoriLabs/Memori}} \\
\href{https://github.com/opensquilla/opensquilla}{\path{opensquilla/opensquilla}} & \href{https://github.com/plastic-labs/honcho}{\path{plastic-labs/honcho}} \\
\href{https://github.com/potpie-ai/potpie}{\path{potpie-ai/potpie}} & \href{https://github.com/topoteretes/cognee}{\path{topoteretes/cognee}} \\
\href{https://github.com/volcengine/MineContext}{\path{volcengine/MineContext}} & \href{https://github.com/wanshuiyin/Auto-claude-code-research-in-sleep}{\path{wanshuiyin/Auto-claude-code-research-in-sleep}} \\
\href{https://github.com/Xiangyue-Zhang/auto-deep-researcher-24x7}{\path{Xiangyue-Zhang/auto-deep-researcher-24x7}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Agent Tools and Skills} (45 repos)}\\
\href{https://github.com/aipoch/medical-research-skills}{\path{aipoch/medical-research-skills}} & \href{https://github.com/airweave-ai/airweave}{\path{airweave-ai/airweave}} \\
\href{https://github.com/BerriAI/litellm}{\path{BerriAI/litellm}} & \href{https://github.com/browser-use/browser-use}{\path{browser-use/browser-use}} \\
\href{https://github.com/camel-ai/owl}{\path{camel-ai/owl}} & \href{https://github.com/Canner/WrenAI}{\path{Canner/WrenAI}} \\
\href{https://github.com/ClawBio/ClawBio}{\path{ClawBio/ClawBio}} & \href{https://github.com/datachain-ai/datachain}{\path{datachain-ai/datachain}} \\
\href{https://github.com/DeepXiv/deepxiv_sdk}{\path{DeepXiv/deepxiv_sdk}} & \href{https://github.com/Eigenwise/atomic-agents}{\path{Eigenwise/atomic-agents}} \\
\href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} & \href{https://github.com/GetBindu/Bindu}{\path{GetBindu/Bindu}} \\
\href{https://github.com/getzep/graphiti}{\path{getzep/graphiti}} & \href{https://github.com/google/agents-cli}{\path{google/agents-cli}} \\
\href{https://github.com/gptme/gptme}{\path{gptme/gptme}} & \href{https://github.com/Graphify-Labs/graphify}{\path{Graphify-Labs/graphify}} \\
\href{https://github.com/headroomlabs-ai/headroom}{\path{headroomlabs-ai/headroom}} & \href{https://github.com/huggingface/smolagents}{\path{huggingface/smolagents}} \\
\href{https://github.com/IBM/mcp-context-forge}{\path{IBM/mcp-context-forge}} & \href{https://github.com/langbot-app/LangBot}{\path{langbot-app/LangBot}} \\
\href{https://github.com/langflow-ai/langflow}{\path{langflow-ai/langflow}} & \href{https://github.com/lastmile-ai/mcp-agent}{\path{lastmile-ai/mcp-agent}} \\
\href{https://github.com/leptonai/leptonai}{\path{leptonai/leptonai}} & \href{https://github.com/Lightning-AI/LitServe}{\path{Lightning-AI/LitServe}} \\
\href{https://github.com/mckinsey/vizro}{\path{mckinsey/vizro}} & \href{https://github.com/MemMachine/MemMachine}{\path{MemMachine/MemMachine}} \\
\href{https://github.com/MemoriLabs/Memori}{\path{MemoriLabs/Memori}} & \href{https://github.com/microsoft/markitdown}{\path{microsoft/markitdown}} \\
\href{https://github.com/NVIDIA/skills}{\path{NVIDIA/skills}} & \href{https://github.com/Observal/Observal}{\path{Observal/Observal}} \\
\href{https://github.com/omicverse/omicverse}{\path{omicverse/omicverse}} & \href{https://github.com/onyx-dot-app/onyx}{\path{onyx-dot-app/onyx}} \\
\href{https://github.com/open-webui/open-webui}{\path{open-webui/open-webui}} & \href{https://github.com/OpenHands/software-agent-sdk}{\path{OpenHands/software-agent-sdk}} \\
\href{https://github.com/opensquilla/opensquilla}{\path{opensquilla/opensquilla}} & \href{https://github.com/plastic-labs/honcho}{\path{plastic-labs/honcho}} \\
\href{https://github.com/potpie-ai/potpie}{\path{potpie-ai/potpie}} & \href{https://github.com/skypilot-org/skypilot}{\path{skypilot-org/skypilot}} \\
\href{https://github.com/StarTrail-org/LEANN}{\path{StarTrail-org/LEANN}} & \href{https://github.com/strands-agents/harness-sdk}{\path{strands-agents/harness-sdk}} \\
\href{https://github.com/TaskingAI/TaskingAI}{\path{TaskingAI/TaskingAI}} & \href{https://github.com/the-momentum/open-wearables}{\path{the-momentum/open-wearables}} \\
\href{https://github.com/tirth8205/code-review-graph}{\path{tirth8205/code-review-graph}} & \href{https://github.com/wanshuiyin/Auto-claude-code-research-in-sleep}{\path{wanshuiyin/Auto-claude-code-research-in-sleep}} \\
\href{https://github.com/Zipstack/unstract}{\path{Zipstack/unstract}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Document Intelligence} (25 repos)}\\
\href{https://github.com/adbar/trafilatura}{\path{adbar/trafilatura}} & \href{https://github.com/arc53/DocsGPT}{\path{arc53/DocsGPT}} \\
\href{https://github.com/binary-husky/gpt_academic}{\path{binary-husky/gpt_academic}} & \href{https://github.com/camel-ai/owl}{\path{camel-ai/owl}} \\
\href{https://github.com/Cinnamon/kotaemon}{\path{Cinnamon/kotaemon}} & \href{https://github.com/datalab-to/marker}{\path{datalab-to/marker}} \\
\href{https://github.com/docling-project/docling}{\path{docling-project/docling}} & \href{https://github.com/EverMind-AI/EverOS}{\path{EverMind-AI/EverOS}} \\
\href{https://github.com/feyninc/chonkie}{\path{feyninc/chonkie}} & \href{https://github.com/Future-House/paper-qa}{\path{Future-House/paper-qa}} \\
\href{https://github.com/google/langextract}{\path{google/langextract}} & \href{https://github.com/HKUDS/LightRAG}{\path{HKUDS/LightRAG}} \\
\href{https://github.com/infiniflow/ragflow}{\path{infiniflow/ragflow}} & \href{https://github.com/katanaml/sparrow}{\path{katanaml/sparrow}} \\
\href{https://github.com/khoj-ai/khoj}{\path{khoj-ai/khoj}} & \href{https://github.com/microsoft/markitdown}{\path{microsoft/markitdown}} \\
\href{https://github.com/OpenDCAI/DataFlow}{\path{OpenDCAI/DataFlow}} & \href{https://github.com/PaddlePaddle/PaddleOCR}{\path{PaddlePaddle/PaddleOCR}} \\
\href{https://github.com/QuivrHQ/quivr}{\path{QuivrHQ/quivr}} & \href{https://github.com/SciPhi-AI/R2R}{\path{SciPhi-AI/R2R}} \\
\href{https://github.com/Unstructured-IO/unstructured}{\path{Unstructured-IO/unstructured}} & \href{https://github.com/VectifyAI/PageIndex}{\path{VectifyAI/PageIndex}} \\
\href{https://github.com/volcengine/MineContext}{\path{volcengine/MineContext}} & \href{https://github.com/zilliztech/deep-searcher}{\path{zilliztech/deep-searcher}} \\
\href{https://github.com/Zipstack/unstract}{\path{Zipstack/unstract}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{LLM Safety Guardrails} (1 repos)}\\
\href{https://github.com/NVIDIA-NeMo/Guardrails}{\path{NVIDIA-NeMo/Guardrails}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Chat and Knowledge Applications} (21 repos)}\\
\href{https://github.com/1Panel-dev/MaxKB}{\path{1Panel-dev/MaxKB}} & \href{https://github.com/arc53/DocsGPT}{\path{arc53/DocsGPT}} \\
\href{https://github.com/binary-husky/gpt_academic}{\path{binary-husky/gpt_academic}} & \href{https://github.com/chatchat-space/Langchain-Chatchat}{\path{chatchat-space/Langchain-Chatchat}} \\
\href{https://github.com/Cinnamon/kotaemon}{\path{Cinnamon/kotaemon}} & \href{https://github.com/DeepXiv/deepxiv_sdk}{\path{DeepXiv/deepxiv_sdk}} \\
\href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} & \href{https://github.com/Future-House/paper-qa}{\path{Future-House/paper-qa}} \\
\href{https://github.com/khoj-ai/khoj}{\path{khoj-ai/khoj}} & \href{https://github.com/LAION-AI/Open-Assistant}{\path{LAION-AI/Open-Assistant}} \\
\href{https://github.com/langbot-app/LangBot}{\path{langbot-app/LangBot}} & \href{https://github.com/neuml/paperai}{\path{neuml/paperai}} \\
\href{https://github.com/onyx-dot-app/onyx}{\path{onyx-dot-app/onyx}} & \href{https://github.com/open-webui/open-webui}{\path{open-webui/open-webui}} \\
\href{https://github.com/OpenMOSS/MOSS}{\path{OpenMOSS/MOSS}} & \href{https://github.com/Osmantic/ODS}{\path{Osmantic/ODS}} \\
\href{https://github.com/run-llama/rags}{\path{run-llama/rags}} & \href{https://github.com/sinaptik-ai/pandas-ai}{\path{sinaptik-ai/pandas-ai}} \\
\href{https://github.com/stanford-oval/storm}{\path{stanford-oval/storm}} & \href{https://github.com/volcengine/MineContext}{\path{volcengine/MineContext}} \\
\href{https://github.com/xerrors/Yuxi}{\path{xerrors/Yuxi}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Autonomous Agent Applications} (21 repos)}\\
\href{https://github.com/Alibaba-NLP/DeepResearch}{\path{Alibaba-NLP/DeepResearch}} & \href{https://github.com/AmberSahdev/Open-Interface}{\path{AmberSahdev/Open-Interface}} \\
\href{https://github.com/bowang-lab/MedRAX}{\path{bowang-lab/MedRAX}} & \href{https://github.com/browser-use/browser-use}{\path{browser-use/browser-use}} \\
\href{https://github.com/ClawBio/ClawBio}{\path{ClawBio/ClawBio}} & \href{https://github.com/DeepXiv/deepxiv_sdk}{\path{DeepXiv/deepxiv_sdk}} \\
\href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} & \href{https://github.com/gptme/gptme}{\path{gptme/gptme}} \\
\href{https://github.com/lavague-ai/LaVague}{\path{lavague-ai/LaVague}} & \href{https://github.com/microsoft/JARVIS}{\path{microsoft/JARVIS}} \\
\href{https://github.com/microsoft/muzic}{\path{microsoft/muzic}} & \href{https://github.com/microsoft/RD-Agent}{\path{microsoft/RD-Agent}} \\
\href{https://github.com/nasa-jpl/rosa}{\path{nasa-jpl/rosa}} & \href{https://github.com/opensquilla/opensquilla}{\path{opensquilla/opensquilla}} \\
\href{https://github.com/ruc-datalab/DeepAnalyze}{\path{ruc-datalab/DeepAnalyze}} & \href{https://github.com/Significant-Gravitas/AutoGPT}{\path{Significant-Gravitas/AutoGPT}} \\
\href{https://github.com/TencentQQGYLab/AppAgent}{\path{TencentQQGYLab/AppAgent}} & \href{https://github.com/TransformerOptimus/SuperAGI}{\path{TransformerOptimus/SuperAGI}} \\
\href{https://github.com/wanshuiyin/Auto-claude-code-research-in-sleep}{\path{wanshuiyin/Auto-claude-code-research-in-sleep}} & \href{https://github.com/X-PLUG/MobileAgent}{\path{X-PLUG/MobileAgent}} \\
\href{https://github.com/Xiangyue-Zhang/auto-deep-researcher-24x7}{\path{Xiangyue-Zhang/auto-deep-researcher-24x7}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Code Generation} (9 repos)}\\
\href{https://github.com/albertan017/LLM4Decompile}{\path{albertan017/LLM4Decompile}} & \href{https://github.com/ashnkumar/sketch-code}{\path{ashnkumar/sketch-code}} \\
\href{https://github.com/binary-husky/gpt_academic}{\path{binary-husky/gpt_academic}} & \href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} \\
\href{https://github.com/FoundationAgents/MetaGPT}{\path{FoundationAgents/MetaGPT}} & \href{https://github.com/lavague-ai/LaVague}{\path{lavague-ai/LaVague}} \\
\href{https://github.com/lukas-blecher/LaTeX-OCR}{\path{lukas-blecher/LaTeX-OCR}} & \href{https://github.com/potamides/DeTikZify}{\path{potamides/DeTikZify}} \\
\href{https://github.com/tonybeltramelli/pix2code}{\path{tonybeltramelli/pix2code}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Constrained Generation} (8 repos)}\\
\href{https://github.com/algorithmicsuperintelligence/optillm}{\path{algorithmicsuperintelligence/optillm}} & \href{https://github.com/dottxt-ai/outlines}{\path{dottxt-ai/outlines}} \\
\href{https://github.com/generative-computing/mellea}{\path{generative-computing/mellea}} & \href{https://github.com/google/langextract}{\path{google/langextract}} \\
\href{https://github.com/ModelTC/LightLLM}{\path{ModelTC/LightLLM}} & \href{https://github.com/promptslab/Promptify}{\path{promptslab/Promptify}} \\
\href{https://github.com/pydantic/pydantic-ai}{\path{pydantic/pydantic-ai}} & \href{https://github.com/sgl-project/sglang}{\path{sgl-project/sglang}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Prompting and Reasoning Methods} (8 repos)}\\
\href{https://github.com/algorithmicsuperintelligence/optillm}{\path{algorithmicsuperintelligence/optillm}} & \href{https://github.com/kyegomez/tree-of-thoughts}{\path{kyegomez/tree-of-thoughts}} \\
\href{https://github.com/microsoft/LMOps}{\path{microsoft/LMOps}} & \href{https://github.com/microsoft/PromptCraft-Robotics}{\path{microsoft/PromptCraft-Robotics}} \\
\href{https://github.com/OpenSPG/KAG}{\path{OpenSPG/KAG}} & \href{https://github.com/princeton-nlp/tree-of-thought-llm}{\path{princeton-nlp/tree-of-thought-llm}} \\
\href{https://github.com/thunlp/OpenPrompt}{\path{thunlp/OpenPrompt}} & \href{https://github.com/YiVal/YiVal}{\path{YiVal/YiVal}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{LLM Observability} (10 repos)}\\
\href{https://github.com/BerriAI/litellm}{\path{BerriAI/litellm}} & \href{https://github.com/GoogleCloudPlatform/agent-starter-pack}{\path{GoogleCloudPlatform/agent-starter-pack}} \\
\href{https://github.com/harbor-framework/harbor}{\path{harbor-framework/harbor}} & \href{https://github.com/headroomlabs-ai/headroom}{\path{headroomlabs-ai/headroom}} \\
\href{https://github.com/IBM/mcp-context-forge}{\path{IBM/mcp-context-forge}} & \href{https://github.com/microsoft/agent-lightning}{\path{microsoft/agent-lightning}} \\
\href{https://github.com/mlflow/mlflow}{\path{mlflow/mlflow}} & \href{https://github.com/Observal/Observal}{\path{Observal/Observal}} \\
\href{https://github.com/openai/openai-agents-python}{\path{openai/openai-agents-python}} & \href{https://github.com/traceloop/openllmetry}{\path{traceloop/openllmetry}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{LLM Application Evaluation} (12 repos)}\\
\href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} & \href{https://github.com/Giskard-AI/giskard-oss}{\path{Giskard-AI/giskard-oss}} \\
\href{https://github.com/google/agents-cli}{\path{google/agents-cli}} & \href{https://github.com/harbor-framework/harbor}{\path{harbor-framework/harbor}} \\
\href{https://github.com/Kiln-AI/Kiln}{\path{Kiln-AI/Kiln}} & \href{https://github.com/microsoft/PyRIT}{\path{microsoft/PyRIT}} \\
\href{https://github.com/NVIDIA-NeMo/Guardrails}{\path{NVIDIA-NeMo/Guardrails}} & \href{https://github.com/promptslab/Promptify}{\path{promptslab/Promptify}} \\
\href{https://github.com/pydantic/pydantic-ai}{\path{pydantic/pydantic-ai}} & \href{https://github.com/rllm-org/rllm}{\path{rllm-org/rllm}} \\
\href{https://github.com/RUC-NLPIR/FlashRAG}{\path{RUC-NLPIR/FlashRAG}} & \href{https://github.com/YiVal/YiVal}{\path{YiVal/YiVal}} \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{LLM Models, Training, and Alignment} (149 memberships, 6 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{LLM Fine-Tuning} (53 repos)}\\
\href{https://github.com/2U1/Qwen-VL-Series-Finetune}{\path{2U1/Qwen-VL-Series-Finetune}} & \href{https://github.com/albertan017/LLM4Decompile}{\path{albertan017/LLM4Decompile}} \\
\href{https://github.com/axolotl-ai-cloud/axolotl}{\path{axolotl-ai-cloud/axolotl}} & \href{https://github.com/baichuan-inc/Baichuan2}{\path{baichuan-inc/Baichuan2}} \\
\href{https://github.com/bigscience-workshop/petals}{\path{bigscience-workshop/petals}} & \href{https://github.com/BlinkDL/RWKV-LM}{\path{BlinkDL/RWKV-LM}} \\
\href{https://github.com/CarperAI/trlx}{\path{CarperAI/trlx}} & \href{https://github.com/dexmal/dexbotic}{\path{dexmal/dexbotic}} \\
\href{https://github.com/EvolvingLMMs-Lab/Otter}{\path{EvolvingLMMs-Lab/Otter}} & \href{https://github.com/h2oai/h2o-llmstudio}{\path{h2oai/h2o-llmstudio}} \\
\href{https://github.com/haotian-liu/LLaVA}{\path{haotian-liu/LLaVA}} & \href{https://github.com/hiyouga/EasyR1}{\path{hiyouga/EasyR1}} \\
\href{https://github.com/hiyouga/LlamaFactory}{\path{hiyouga/LlamaFactory}} & \href{https://github.com/huggingface/autotrain-advanced}{\path{huggingface/autotrain-advanced}} \\
\href{https://github.com/huggingface/peft}{\path{huggingface/peft}} & \href{https://github.com/huggingface/transformers}{\path{huggingface/transformers}} \\
\href{https://github.com/huggingface/trl}{\path{huggingface/trl}} & \href{https://github.com/IDEA-CCNL/Fengshenbang-LM}{\path{IDEA-CCNL/Fengshenbang-LM}} \\
\href{https://github.com/imoneoi/openchat}{\path{imoneoi/openchat}} & \href{https://github.com/jingyaogong/minimind-v}{\path{jingyaogong/minimind-v}} \\
\href{https://github.com/Kiln-AI/Kiln}{\path{Kiln-AI/Kiln}} & \href{https://github.com/LAION-AI/Open-Assistant}{\path{LAION-AI/Open-Assistant}} \\
\href{https://github.com/Lightning-AI/litgpt}{\path{Lightning-AI/litgpt}} & \href{https://github.com/lucidrains/PaLM-rlhf-pytorch}{\path{lucidrains/PaLM-rlhf-pytorch}} \\
\href{https://github.com/ludwig-ai/ludwig}{\path{ludwig-ai/ludwig}} & \href{https://github.com/meta-pytorch/torchtune}{\path{meta-pytorch/torchtune}} \\
\href{https://github.com/microsoft/LoRA}{\path{microsoft/LoRA}} & \href{https://github.com/microsoft/RD-Agent}{\path{microsoft/RD-Agent}} \\
\href{https://github.com/modelscope/ms-swift}{\path{modelscope/ms-swift}} & \href{https://github.com/mosaicml/llm-foundry}{\path{mosaicml/llm-foundry}} \\
\href{https://github.com/OpenHelix-Team/VLA-Adapter}{\path{OpenHelix-Team/VLA-Adapter}} & \href{https://github.com/OpenMOSS/MOSS}{\path{OpenMOSS/MOSS}} \\
\href{https://github.com/OpenNMT/OpenNMT-py}{\path{OpenNMT/OpenNMT-py}} & \href{https://github.com/OpenRLHF/OpenRLHF}{\path{OpenRLHF/OpenRLHF}} \\
\href{https://github.com/OptimalScale/LMFlow}{\path{OptimalScale/LMFlow}} & \href{https://github.com/PKU-Alignment/align-anything}{\path{PKU-Alignment/align-anything}} \\
\href{https://github.com/potamides/DeTikZify}{\path{potamides/DeTikZify}} & \href{https://github.com/QwenLM/Qwen}{\path{QwenLM/Qwen}} \\
\href{https://github.com/QwenLM/Qwen-VL}{\path{QwenLM/Qwen-VL}} & \href{https://github.com/roboflow/maestro}{\path{roboflow/maestro}} \\
\href{https://github.com/SCIR-HI/Huatuo-Llama-Med-Chinese}{\path{SCIR-HI/Huatuo-Llama-Med-Chinese}} & \href{https://github.com/StarTrail-org/PixelRAG}{\path{StarTrail-org/PixelRAG}} \\
\href{https://github.com/stochasticai/xTuring}{\path{stochasticai/xTuring}} & \href{https://github.com/tatsu-lab/stanford_alpaca}{\path{tatsu-lab/stanford_alpaca}} \\
\href{https://github.com/texttron/tevatron}{\path{texttron/tevatron}} & \href{https://github.com/unslothai/unsloth}{\path{unslothai/unsloth}} \\
\href{https://github.com/verl-project/verl}{\path{verl-project/verl}} & \href{https://github.com/WangRongsheng/XrayGLM}{\path{WangRongsheng/XrayGLM}} \\
\href{https://github.com/YiVal/YiVal}{\path{YiVal/YiVal}} & \href{https://github.com/ymcui/Chinese-LLaMA-Alpaca}{\path{ymcui/Chinese-LLaMA-Alpaca}} \\
\href{https://github.com/ymcui/Chinese-LLaMA-Alpaca-2}{\path{ymcui/Chinese-LLaMA-Alpaca-2}} & \href{https://github.com/zai-org/ChatGLM2-6B}{\path{zai-org/ChatGLM2-6B}} \\
\href{https://github.com/zjunlp/DeepKE}{\path{zjunlp/DeepKE}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Preference and Reinforcement Alignment} (31 repos)}\\
\href{https://github.com/2U1/Qwen-VL-Series-Finetune}{\path{2U1/Qwen-VL-Series-Finetune}} & \href{https://github.com/areal-project/AReaL}{\path{areal-project/AReaL}} \\
\href{https://github.com/axolotl-ai-cloud/axolotl}{\path{axolotl-ai-cloud/axolotl}} & \href{https://github.com/CarperAI/trlx}{\path{CarperAI/trlx}} \\
\href{https://github.com/changyeyu/LLM-RL-Visualized}{\path{changyeyu/LLM-RL-Visualized}} & \href{https://github.com/FareedKhan-dev/train-llm-from-scratch}{\path{FareedKhan-dev/train-llm-from-scratch}} \\
\href{https://github.com/h2oai/h2o-llmstudio}{\path{h2oai/h2o-llmstudio}} & \href{https://github.com/hiyouga/EasyR1}{\path{hiyouga/EasyR1}} \\
\href{https://github.com/hiyouga/LlamaFactory}{\path{hiyouga/LlamaFactory}} & \href{https://github.com/hpcaitech/ColossalAI}{\path{hpcaitech/ColossalAI}} \\
\href{https://github.com/huggingface/trl}{\path{huggingface/trl}} & \href{https://github.com/InternLM/InternLM-XComposer}{\path{InternLM/InternLM-XComposer}} \\
\href{https://github.com/InternLM/xtuner}{\path{InternLM/xtuner}} & \href{https://github.com/jingyaogong/minimind}{\path{jingyaogong/minimind}} \\
\href{https://github.com/LAION-AI/Open-Assistant}{\path{LAION-AI/Open-Assistant}} & \href{https://github.com/lucidrains/PaLM-rlhf-pytorch}{\path{lucidrains/PaLM-rlhf-pytorch}} \\
\href{https://github.com/ludwig-ai/ludwig}{\path{ludwig-ai/ludwig}} & \href{https://github.com/meta-pytorch/torchtune}{\path{meta-pytorch/torchtune}} \\
\href{https://github.com/microsoft/agent-lightning}{\path{microsoft/agent-lightning}} & \href{https://github.com/microsoft/LMOps}{\path{microsoft/LMOps}} \\
\href{https://github.com/modelscope/ms-swift}{\path{modelscope/ms-swift}} & \href{https://github.com/nebuly-ai/optimate}{\path{nebuly-ai/optimate}} \\
\href{https://github.com/om-ai-lab/VLM-R1}{\path{om-ai-lab/VLM-R1}} & \href{https://github.com/OpenRLHF/OpenRLHF}{\path{OpenRLHF/OpenRLHF}} \\
\href{https://github.com/OptimalScale/LMFlow}{\path{OptimalScale/LMFlow}} & \href{https://github.com/PKU-Alignment/align-anything}{\path{PKU-Alignment/align-anything}} \\
\href{https://github.com/potamides/DeTikZify}{\path{potamides/DeTikZify}} & \href{https://github.com/rllm-org/rllm}{\path{rllm-org/rllm}} \\
\href{https://github.com/stochasticai/xTuring}{\path{stochasticai/xTuring}} & \href{https://github.com/unslothai/unsloth}{\path{unslothai/unsloth}} \\
\href{https://github.com/verl-project/verl}{\path{verl-project/verl}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Multi-Stage LLM Training} (11 repos)}\\
\href{https://github.com/areal-project/AReaL}{\path{areal-project/AReaL}} & \href{https://github.com/FareedKhan-dev/train-llm-from-scratch}{\path{FareedKhan-dev/train-llm-from-scratch}} \\
\href{https://github.com/InternLM/xtuner}{\path{InternLM/xtuner}} & \href{https://github.com/InternRobotics/PointLLM}{\path{InternRobotics/PointLLM}} \\
\href{https://github.com/jingyaogong/minimind}{\path{jingyaogong/minimind}} & \href{https://github.com/jingyaogong/minimind-v}{\path{jingyaogong/minimind-v}} \\
\href{https://github.com/meta-pytorch/torchtune}{\path{meta-pytorch/torchtune}} & \href{https://github.com/OptimalScale/LMFlow}{\path{OptimalScale/LMFlow}} \\
\href{https://github.com/ruc-datalab/DeepAnalyze}{\path{ruc-datalab/DeepAnalyze}} & \href{https://github.com/unslothai/unsloth}{\path{unslothai/unsloth}} \\
\href{https://github.com/verl-project/verl}{\path{verl-project/verl}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Pretraining} (16 repos)}\\
\href{https://github.com/baichuan-inc/Baichuan-7B}{\path{baichuan-inc/Baichuan-7B}} & \href{https://github.com/BlinkDL/RWKV-LM}{\path{BlinkDL/RWKV-LM}} \\
\href{https://github.com/codertimo/BERT-pytorch}{\path{codertimo/BERT-pytorch}} & \href{https://github.com/FareedKhan-dev/train-llm-from-scratch}{\path{FareedKhan-dev/train-llm-from-scratch}} \\
\href{https://github.com/IDEA-CCNL/Fengshenbang-LM}{\path{IDEA-CCNL/Fengshenbang-LM}} & \href{https://github.com/jingyaogong/minimind}{\path{jingyaogong/minimind}} \\
\href{https://github.com/Lightning-AI/litgpt}{\path{Lightning-AI/litgpt}} & \href{https://github.com/lucidrains/PaLM-rlhf-pytorch}{\path{lucidrains/PaLM-rlhf-pytorch}} \\
\href{https://github.com/microsoft/unilm}{\path{microsoft/unilm}} & \href{https://github.com/mlfoundations/open_flamingo}{\path{mlfoundations/open_flamingo}} \\
\href{https://github.com/Morizeyao/GPT2-Chinese}{\path{Morizeyao/GPT2-Chinese}} & \href{https://github.com/mosaicml/llm-foundry}{\path{mosaicml/llm-foundry}} \\
\href{https://github.com/NVIDIA/Megatron-LM}{\path{NVIDIA/Megatron-LM}} & \href{https://github.com/ymcui/Chinese-LLaMA-Alpaca}{\path{ymcui/Chinese-LLaMA-Alpaca}} \\
\href{https://github.com/ymcui/Chinese-LLaMA-Alpaca-2}{\path{ymcui/Chinese-LLaMA-Alpaca-2}} & \href{https://github.com/zihangdai/xlnet}{\path{zihangdai/xlnet}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Model Evaluation Benchmarks} (20 repos)}\\
\href{https://github.com/albertan017/LLM4Decompile}{\path{albertan017/LLM4Decompile}} & \href{https://github.com/Alibaba-NLP/DeepResearch}{\path{Alibaba-NLP/DeepResearch}} \\
\href{https://github.com/baichuan-inc/Baichuan-7B}{\path{baichuan-inc/Baichuan-7B}} & \href{https://github.com/BlinkDL/RWKV-LM}{\path{BlinkDL/RWKV-LM}} \\
\href{https://github.com/EleutherAI/lm-evaluation-harness}{\path{EleutherAI/lm-evaluation-harness}} & \href{https://github.com/embeddings-benchmark/mteb}{\path{embeddings-benchmark/mteb}} \\
\href{https://github.com/EvolvingLMMs-Lab/lmms-eval}{\path{EvolvingLMMs-Lab/lmms-eval}} & \href{https://github.com/harbor-framework/harbor}{\path{harbor-framework/harbor}} \\
\href{https://github.com/imoneoi/openchat}{\path{imoneoi/openchat}} & \href{https://github.com/InternRobotics/PointLLM}{\path{InternRobotics/PointLLM}} \\
\href{https://github.com/microsoft/JARVIS}{\path{microsoft/JARVIS}} & \href{https://github.com/mlfoundations/open_flamingo}{\path{mlfoundations/open_flamingo}} \\
\href{https://github.com/mosaicml/llm-foundry}{\path{mosaicml/llm-foundry}} & \href{https://github.com/open-compass/opencompass}{\path{open-compass/opencompass}} \\
\href{https://github.com/open-compass/VLMEvalKit}{\path{open-compass/VLMEvalKit}} & \href{https://github.com/PKU-Alignment/align-anything}{\path{PKU-Alignment/align-anything}} \\
\href{https://github.com/QwenLM/Qwen-VL}{\path{QwenLM/Qwen-VL}} & \href{https://github.com/SCIR-HI/Huatuo-Llama-Med-Chinese}{\path{SCIR-HI/Huatuo-Llama-Med-Chinese}} \\
\href{https://github.com/sebastianruder/NLP-progress}{\path{sebastianruder/NLP-progress}} & \href{https://github.com/SkyworkAI/Skywork-R1V}{\path{SkyworkAI/Skywork-R1V}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Open-Weight Model Releases} (18 repos)}\\
\href{https://github.com/Alibaba-NLP/DeepResearch}{\path{Alibaba-NLP/DeepResearch}} & \href{https://github.com/baichuan-inc/Baichuan-7B}{\path{baichuan-inc/Baichuan-7B}} \\
\href{https://github.com/baichuan-inc/Baichuan2}{\path{baichuan-inc/Baichuan2}} & \href{https://github.com/deepseek-ai/Janus}{\path{deepseek-ai/Janus}} \\
\href{https://github.com/dvmazur/mixtral-offloading}{\path{dvmazur/mixtral-offloading}} & \href{https://github.com/EvolvingLMMs-Lab/Otter}{\path{EvolvingLMMs-Lab/Otter}} \\
\href{https://github.com/OpenMOSS/MOSS}{\path{OpenMOSS/MOSS}} & \href{https://github.com/QwenLM/Qwen}{\path{QwenLM/Qwen}} \\
\href{https://github.com/ruc-datalab/DeepAnalyze}{\path{ruc-datalab/DeepAnalyze}} & \href{https://github.com/SCIR-HI/Huatuo-Llama-Med-Chinese}{\path{SCIR-HI/Huatuo-Llama-Med-Chinese}} \\
\href{https://github.com/SkyworkAI/Skywork-R1V}{\path{SkyworkAI/Skywork-R1V}} & \href{https://github.com/tatsu-lab/stanford_alpaca}{\path{tatsu-lab/stanford_alpaca}} \\
\href{https://github.com/WangRongsheng/XrayGLM}{\path{WangRongsheng/XrayGLM}} & \href{https://github.com/ymcui/Chinese-BERT-wwm}{\path{ymcui/Chinese-BERT-wwm}} \\
\href{https://github.com/ymcui/Chinese-LLaMA-Alpaca}{\path{ymcui/Chinese-LLaMA-Alpaca}} & \href{https://github.com/ymcui/Chinese-LLaMA-Alpaca-2}{\path{ymcui/Chinese-LLaMA-Alpaca-2}} \\
\href{https://github.com/zai-org/ChatGLM2-6B}{\path{zai-org/ChatGLM2-6B}} & \href{https://github.com/zihangdai/xlnet}{\path{zihangdai/xlnet}} \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Information Retrieval} (67 memberships, 4 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{First-Stage Retrieval} (25 repos)}\\
\href{https://github.com/AnswerDotAI/RAGatouille}{\path{AnswerDotAI/RAGatouille}} & \href{https://github.com/beir-cellar/beir}{\path{beir-cellar/beir}} \\
\href{https://github.com/castorini/pyserini}{\path{castorini/pyserini}} & \href{https://github.com/DeepXiv/deepxiv_sdk}{\path{DeepXiv/deepxiv_sdk}} \\
\href{https://github.com/dorianbrown/rank_bm25}{\path{dorianbrown/rank_bm25}} & \href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} \\
\href{https://github.com/FlagOpen/FlagEmbedding}{\path{FlagOpen/FlagEmbedding}} & \href{https://github.com/freedmand/semantra-python}{\path{freedmand/semantra-python}} \\
\href{https://github.com/GerevAI/gerev}{\path{GerevAI/gerev}} & \href{https://github.com/huggingface/sentence-transformers}{\path{huggingface/sentence-transformers}} \\
\href{https://github.com/khoj-ai/khoj}{\path{khoj-ai/khoj}} & \href{https://github.com/marqo-ai/marqo}{\path{marqo-ai/marqo}} \\
\href{https://github.com/mem0ai/mem0}{\path{mem0ai/mem0}} & \href{https://github.com/microsoft/LMOps}{\path{microsoft/LMOps}} \\
\href{https://github.com/naver/splade}{\path{naver/splade}} & \href{https://github.com/NovaSearch-Team/RAG-Retrieval}{\path{NovaSearch-Team/RAG-Retrieval}} \\
\href{https://github.com/OpenBMB/UltraRAG}{\path{OpenBMB/UltraRAG}} & \href{https://github.com/piskvorky/gensim}{\path{piskvorky/gensim}} \\
\href{https://github.com/RUC-NLPIR/FlashRAG}{\path{RUC-NLPIR/FlashRAG}} & \href{https://github.com/shibing624/text2vec}{\path{shibing624/text2vec}} \\
\href{https://github.com/stanford-futuredata/ColBERT}{\path{stanford-futuredata/ColBERT}} & \href{https://github.com/StarTrail-org/PixelRAG}{\path{StarTrail-org/PixelRAG}} \\
\href{https://github.com/texttron/tevatron}{\path{texttron/tevatron}} & \href{https://github.com/ThilinaRajapakse/simpletransformers}{\path{ThilinaRajapakse/simpletransformers}} \\
\href{https://github.com/xhluca/bm25s}{\path{xhluca/bm25s}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Reranking} (9 repos)}\\
\href{https://github.com/AnswerDotAI/RAGatouille}{\path{AnswerDotAI/RAGatouille}} & \href{https://github.com/beir-cellar/beir}{\path{beir-cellar/beir}} \\
\href{https://github.com/FlagOpen/FlagEmbedding}{\path{FlagOpen/FlagEmbedding}} & \href{https://github.com/GerevAI/gerev}{\path{GerevAI/gerev}} \\
\href{https://github.com/huggingface/sentence-transformers}{\path{huggingface/sentence-transformers}} & \href{https://github.com/jina-ai/clip-as-service}{\path{jina-ai/clip-as-service}} \\
\href{https://github.com/naver/splade}{\path{naver/splade}} & \href{https://github.com/NovaSearch-Team/RAG-Retrieval}{\path{NovaSearch-Team/RAG-Retrieval}} \\
\href{https://github.com/texttron/tevatron}{\path{texttron/tevatron}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Vector Search} (24 repos)}\\
\href{https://github.com/airweave-ai/airweave}{\path{airweave-ai/airweave}} & \href{https://github.com/AnswerDotAI/RAGatouille}{\path{AnswerDotAI/RAGatouille}} \\
\href{https://github.com/castorini/pyserini}{\path{castorini/pyserini}} & \href{https://github.com/docarray/docarray}{\path{docarray/docarray}} \\
\href{https://github.com/elastic/elasticsearch-py}{\path{elastic/elasticsearch-py}} & \href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} \\
\href{https://github.com/EverMind-AI/EverOS}{\path{EverMind-AI/EverOS}} & \href{https://github.com/facebookresearch/faiss}{\path{facebookresearch/faiss}} \\
\href{https://github.com/feast-dev/feast}{\path{feast-dev/feast}} & \href{https://github.com/feyninc/chonkie}{\path{feyninc/chonkie}} \\
\href{https://github.com/freedmand/semantra-python}{\path{freedmand/semantra-python}} & \href{https://github.com/GerevAI/gerev}{\path{GerevAI/gerev}} \\
\href{https://github.com/jina-ai/clip-as-service}{\path{jina-ai/clip-as-service}} & \href{https://github.com/marqo-ai/marqo}{\path{marqo-ai/marqo}} \\
\href{https://github.com/MemoriLabs/Memori}{\path{MemoriLabs/Memori}} & \href{https://github.com/neuml/paperai}{\path{neuml/paperai}} \\
\href{https://github.com/neuml/txtai}{\path{neuml/txtai}} & \href{https://github.com/nmslib/hnswlib}{\path{nmslib/hnswlib}} \\
\href{https://github.com/plastic-labs/honcho}{\path{plastic-labs/honcho}} & \href{https://github.com/qdrant/qdrant-client}{\path{qdrant/qdrant-client}} \\
\href{https://github.com/StarTrail-org/LEANN}{\path{StarTrail-org/LEANN}} & \href{https://github.com/StarTrail-org/PixelRAG}{\path{StarTrail-org/PixelRAG}} \\
\href{https://github.com/superduper-io/superduper}{\path{superduper-io/superduper}} & \href{https://github.com/zilliztech/deep-searcher}{\path{zilliztech/deep-searcher}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Retrieval Evaluation} (9 repos)}\\
\href{https://github.com/beir-cellar/beir}{\path{beir-cellar/beir}} & \href{https://github.com/castorini/pyserini}{\path{castorini/pyserini}} \\
\href{https://github.com/embeddings-benchmark/mteb}{\path{embeddings-benchmark/mteb}} & \href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} \\
\href{https://github.com/KevinMusgrave/pytorch-metric-learning}{\path{KevinMusgrave/pytorch-metric-learning}} & \href{https://github.com/Lightning-AI/torchmetrics}{\path{Lightning-AI/torchmetrics}} \\
\href{https://github.com/naver/splade}{\path{naver/splade}} & \href{https://github.com/NovaSearch-Team/RAG-Retrieval}{\path{NovaSearch-Team/RAG-Retrieval}} \\
\href{https://github.com/stanford-futuredata/ColBERT}{\path{stanford-futuredata/ColBERT}} &  \\
\end{xltabular}
\endgroup

\newpage

\begingroup
\footnotesize
\renewcommand{\arraystretch}{0.94}
\setlength{\tabcolsep}{5pt}
\begin{xltabular}{\linewidth}{@{}X|X@{}}
\caption{Routed repository memberships in the task-agnostic core of the \sysname Library: systems, operations, deployment, and training.}
\label{tab:repo-coverage-systems-training}\\
\toprule
\endfirsthead
\caption[]{Routed repository memberships in the task-agnostic core of the \sysname Library: systems, operations, deployment, and training.}\\
\toprule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{2}{@{}l@{}}{\textbf{MLOps} (116 memberships, 15 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Experiment Tracking} (14 repos)}\\
\href{https://github.com/aimhubio/aim}{\path{aimhubio/aim}} & \href{https://github.com/clearml/clearml}{\path{clearml/clearml}} \\
\href{https://github.com/IDSIA/sacred}{\path{IDSIA/sacred}} & \href{https://github.com/kubeflow/pipelines}{\path{kubeflow/pipelines}} \\
\href{https://github.com/labmlai/labml}{\path{labmlai/labml}} & \href{https://github.com/lanpa/tensorboardX}{\path{lanpa/tensorboardX}} \\
\href{https://github.com/mlflow/mlflow}{\path{mlflow/mlflow}} & \href{https://github.com/Netflix/metaflow}{\path{Netflix/metaflow}} \\
\href{https://github.com/SwanHubX/SwanLab}{\path{SwanHubX/SwanLab}} & \href{https://github.com/transformerlab/transformerlab-app}{\path{transformerlab/transformerlab-app}} \\
\href{https://github.com/treeverse/dvc}{\path{treeverse/dvc}} & \href{https://github.com/wandb/wandb}{\path{wandb/wandb}} \\
\href{https://github.com/Xiangyue-Zhang/auto-deep-researcher-24x7}{\path{Xiangyue-Zhang/auto-deep-researcher-24x7}} & \href{https://github.com/zenml-io/zenml}{\path{zenml-io/zenml}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Pipeline Orchestration} (24 repos)}\\
\href{https://github.com/alicevision/Meshroom}{\path{alicevision/Meshroom}} & \href{https://github.com/apache/airflow}{\path{apache/airflow}} \\
\href{https://github.com/aws/sagemaker-python-sdk}{\path{aws/sagemaker-python-sdk}} & \href{https://github.com/clearml/clearml}{\path{clearml/clearml}} \\
\href{https://github.com/dagster-io/dagster}{\path{dagster-io/dagster}} & \href{https://github.com/data-infra/cube-studio}{\path{data-infra/cube-studio}} \\
\href{https://github.com/FedML-AI/FedML}{\path{FedML-AI/FedML}} & \href{https://github.com/fugue-project/fugue}{\path{fugue-project/fugue}} \\
\href{https://github.com/galaxyproject/galaxy}{\path{galaxyproject/galaxy}} & \href{https://github.com/hail-is/hail}{\path{hail-is/hail}} \\
\href{https://github.com/instill-ai/instill-core}{\path{instill-ai/instill-core}} & \href{https://github.com/jina-ai/serve}{\path{jina-ai/serve}} \\
\href{https://github.com/kedro-org/kedro}{\path{kedro-org/kedro}} & \href{https://github.com/kubeflow/pipelines}{\path{kubeflow/pipelines}} \\
\href{https://github.com/mage-ai/mage-ai}{\path{mage-ai/mage-ai}} & \href{https://github.com/Netflix/metaflow}{\path{Netflix/metaflow}} \\
\href{https://github.com/prefecthq/prefect}{\path{prefecthq/prefect}} & \href{https://github.com/roboflow/inference}{\path{roboflow/inference}} \\
\href{https://github.com/rocketride-org/rocketride-server}{\path{rocketride-org/rocketride-server}} & \href{https://github.com/secretflow/secretflow}{\path{secretflow/secretflow}} \\
\href{https://github.com/snakemake/snakemake}{\path{snakemake/snakemake}} & \href{https://github.com/towhee-io/towhee}{\path{towhee-io/towhee}} \\
\href{https://github.com/treeverse/dvc}{\path{treeverse/dvc}} & \href{https://github.com/zenml-io/zenml}{\path{zenml-io/zenml}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Compute Scheduling} (4 repos)}\\
\href{https://github.com/data-infra/cube-studio}{\path{data-infra/cube-studio}} & \href{https://github.com/leptonai/leptonai}{\path{leptonai/leptonai}} \\
\href{https://github.com/skypilot-org/skypilot}{\path{skypilot-org/skypilot}} & \href{https://github.com/transformerlab/transformerlab-app}{\path{transformerlab/transformerlab-app}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Dataset Management} (9 repos)}\\
\href{https://github.com/clearml/clearml}{\path{clearml/clearml}} & \href{https://github.com/dagster-io/dagster}{\path{dagster-io/dagster}} \\
\href{https://github.com/datachain-ai/datachain}{\path{datachain-ai/datachain}} & \href{https://github.com/huggingface/datasets}{\path{huggingface/datasets}} \\
\href{https://github.com/huggingface/lerobot}{\path{huggingface/lerobot}} & \href{https://github.com/kedro-org/kedro}{\path{kedro-org/kedro}} \\
\href{https://github.com/Tavish9/any4lerobot}{\path{Tavish9/any4lerobot}} & \href{https://github.com/tensorflow/datasets}{\path{tensorflow/datasets}} \\
\href{https://github.com/treeverse/dvc}{\path{treeverse/dvc}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Data Validation} (7 repos)}\\
\href{https://github.com/AutoViML/AutoViz}{\path{AutoViML/AutoViz}} & \href{https://github.com/cleanlab/cleanlab}{\path{cleanlab/cleanlab}} \\
\href{https://github.com/datajuicer/data-juicer}{\path{datajuicer/data-juicer}} & \href{https://github.com/deepchecks/deepchecks}{\path{deepchecks/deepchecks}} \\
\href{https://github.com/fivetran/great_expectations}{\path{fivetran/great_expectations}} & \href{https://github.com/NVIDIA-NeMo/DataDesigner}{\path{NVIDIA-NeMo/DataDesigner}} \\
\href{https://github.com/visual-layer/fastdup}{\path{visual-layer/fastdup}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Model Monitoring} (1 repos)}\\
\href{https://github.com/NannyML/nannyml}{\path{NannyML/nannyml}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{AutoML} (23 repos)}\\
\href{https://github.com/autogluon/autogluon}{\path{autogluon/autogluon}} & \href{https://github.com/automl/Auto-PyTorch}{\path{automl/Auto-PyTorch}} \\
\href{https://github.com/automl/auto-sklearn}{\path{automl/auto-sklearn}} & \href{https://github.com/bayesian-optimization/BayesianOptimization}{\path{bayesian-optimization/BayesianOptimization}} \\
\href{https://github.com/biolab/orange3}{\path{biolab/orange3}} & \href{https://github.com/DLR-RM/rl-baselines3-zoo}{\path{DLR-RM/rl-baselines3-zoo}} \\
\href{https://github.com/keras-team/autokeras}{\path{keras-team/autokeras}} & \href{https://github.com/keras-team/keras-tuner}{\path{keras-team/keras-tuner}} \\
\href{https://github.com/microsoft/Cream}{\path{microsoft/Cream}} & \href{https://github.com/microsoft/nni}{\path{microsoft/nni}} \\
\href{https://github.com/minimaxir/automl-gs}{\path{minimaxir/automl-gs}} & \href{https://github.com/mit-han-lab/once-for-all}{\path{mit-han-lab/once-for-all}} \\
\href{https://github.com/mljar/mljar-supervised}{\path{mljar/mljar-supervised}} & \href{https://github.com/nidhaloff/igel}{\path{nidhaloff/igel}} \\
\href{https://github.com/Nixtla/neuralforecast}{\path{Nixtla/neuralforecast}} & \href{https://github.com/optuna/optuna}{\path{optuna/optuna}} \\
\href{https://github.com/plexe-ai/plexe}{\path{plexe-ai/plexe}} & \href{https://github.com/pycaret/pycaret}{\path{pycaret/pycaret}} \\
\href{https://github.com/quark0/darts}{\path{quark0/darts}} & \href{https://github.com/shankarpandala/lazypredict}{\path{shankarpandala/lazypredict}} \\
\href{https://github.com/Tencent/PocketFlow}{\path{Tencent/PocketFlow}} & \href{https://github.com/wandb/wandb}{\path{wandb/wandb}} \\
\href{https://github.com/yzhao062/pyod}{\path{yzhao062/pyod}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Feature Platforms} (1 repos)}\\
\href{https://github.com/feast-dev/feast}{\path{feast-dev/feast}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Structured Synthetic Data} (3 repos)}\\
\href{https://github.com/hitsz-ids/synthetic-data-generator}{\path{hitsz-ids/synthetic-data-generator}} & \href{https://github.com/NVIDIA-NeMo/DataDesigner}{\path{NVIDIA-NeMo/DataDesigner}} \\
\href{https://github.com/sdv-dev/SDV}{\path{sdv-dev/SDV}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Data Annotation} (6 repos)}\\
\href{https://github.com/argilla-io/argilla}{\path{argilla-io/argilla}} & \href{https://github.com/autodistill/autodistill}{\path{autodistill/autodistill}} \\
\href{https://github.com/cvat-ai/cvat}{\path{cvat-ai/cvat}} & \href{https://github.com/doccano/doccano}{\path{doccano/doccano}} \\
\href{https://github.com/vietanhdev/anylabeling}{\path{vietanhdev/anylabeling}} & \href{https://github.com/wkentaro/labelme}{\path{wkentaro/labelme}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Programmatic Labeling} (2 repos)}\\
\href{https://github.com/cleanlab/cleanlab}{\path{cleanlab/cleanlab}} & \href{https://github.com/snorkel-team/snorkel}{\path{snorkel-team/snorkel}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Model Hubs and Registries} (7 repos)}\\
\href{https://github.com/bentoml/BentoML}{\path{bentoml/BentoML}} & \href{https://github.com/bentoml/OpenLLM}{\path{bentoml/OpenLLM}} \\
\href{https://github.com/mlflow/mlflow}{\path{mlflow/mlflow}} & \href{https://github.com/modelscope/modelscope}{\path{modelscope/modelscope}} \\
\href{https://github.com/tensorflow/hub}{\path{tensorflow/hub}} & \href{https://github.com/wandb/wandb}{\path{wandb/wandb}} \\
\href{https://github.com/xorbitsai/inference}{\path{xorbitsai/inference}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Active Learning} (2 repos)}\\
\href{https://github.com/cleanlab/cleanlab}{\path{cleanlab/cleanlab}} & \href{https://github.com/modAL-python/modAL}{\path{modAL-python/modAL}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{ML Project Scaffolding} (6 repos)}\\
\href{https://github.com/ashleve/lightning-hydra-template}{\path{ashleve/lightning-hydra-template}} & \href{https://github.com/drivendataorg/cookiecutter-data-science}{\path{drivendataorg/cookiecutter-data-science}} \\
\href{https://github.com/GoogleCloudPlatform/agent-starter-pack}{\path{GoogleCloudPlatform/agent-starter-pack}} & \href{https://github.com/kedro-org/kedro}{\path{kedro-org/kedro}} \\
\href{https://github.com/mgsalem/Tensorflow-Project-Template}{\path{mgsalem/Tensorflow-Project-Template}} & \href{https://github.com/tobegit3hub/tensorflow_template_application}{\path{tobegit3hub/tensorflow_template_application}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{ML Platform Suites} (7 repos)}\\
\href{https://github.com/aws/sagemaker-python-sdk}{\path{aws/sagemaker-python-sdk}} & \href{https://github.com/data-infra/cube-studio}{\path{data-infra/cube-studio}} \\
\href{https://github.com/h2oai/h2o-llmstudio}{\path{h2oai/h2o-llmstudio}} & \href{https://github.com/instill-ai/instill-core}{\path{instill-ai/instill-core}} \\
\href{https://github.com/kubeflow/pipelines}{\path{kubeflow/pipelines}} & \href{https://github.com/pycaret/pycaret}{\path{pycaret/pycaret}} \\
\href{https://github.com/zenml-io/zenml}{\path{zenml-io/zenml}} &  \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Model Deployment and Optimization} (114 memberships, 4 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Inference Serving} (51 repos)}\\
\href{https://github.com/algorithmicsuperintelligence/optillm}{\path{algorithmicsuperintelligence/optillm}} & \href{https://github.com/aws/sagemaker-python-sdk}{\path{aws/sagemaker-python-sdk}} \\
\href{https://github.com/bentoml/BentoML}{\path{bentoml/BentoML}} & \href{https://github.com/bentoml/OpenLLM}{\path{bentoml/OpenLLM}} \\
\href{https://github.com/BerriAI/litellm}{\path{BerriAI/litellm}} & \href{https://github.com/bigscience-workshop/petals}{\path{bigscience-workshop/petals}} \\
\href{https://github.com/Comfy-Org/ComfyUI}{\path{Comfy-Org/ComfyUI}} & \href{https://github.com/deepspeedai/DeepSpeed}{\path{deepspeedai/DeepSpeed}} \\
\href{https://github.com/dexmal/dexbotic}{\path{dexmal/dexbotic}} & \href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} \\
\href{https://github.com/FedML-AI/FedML}{\path{FedML-AI/FedML}} & \href{https://github.com/GeeeekExplorer/nano-vllm}{\path{GeeeekExplorer/nano-vllm}} \\
\href{https://github.com/generative-computing/mellea}{\path{generative-computing/mellea}} & \href{https://github.com/hao-ai-lab/FastVideo}{\path{hao-ai-lab/FastVideo}} \\
\href{https://github.com/haotian-liu/LLaVA}{\path{haotian-liu/LLaVA}} & \href{https://github.com/hiyouga/LlamaFactory}{\path{hiyouga/LlamaFactory}} \\
\href{https://github.com/hpcaitech/ColossalAI}{\path{hpcaitech/ColossalAI}} & \href{https://github.com/huggingface/lerobot}{\path{huggingface/lerobot}} \\
\href{https://github.com/imoneoi/openchat}{\path{imoneoi/openchat}} & \href{https://github.com/InternLM/lmdeploy}{\path{InternLM/lmdeploy}} \\
\href{https://github.com/jina-ai/discoart}{\path{jina-ai/discoart}} & \href{https://github.com/jina-ai/serve}{\path{jina-ai/serve}} \\
\href{https://github.com/learning-at-home/hivemind}{\path{learning-at-home/hivemind}} & \href{https://github.com/leptonai/leptonai}{\path{leptonai/leptonai}} \\
\href{https://github.com/Lightning-AI/litgpt}{\path{Lightning-AI/litgpt}} & \href{https://github.com/Lightning-AI/LitServe}{\path{Lightning-AI/LitServe}} \\
\href{https://github.com/marqo-ai/marqo}{\path{marqo-ai/marqo}} & \href{https://github.com/ml-tooling/opyrator}{\path{ml-tooling/opyrator}} \\
\href{https://github.com/modelscope/FunASR}{\path{modelscope/FunASR}} & \href{https://github.com/modelscope/ms-swift}{\path{modelscope/ms-swift}} \\
\href{https://github.com/ModelTC/LightLLM}{\path{ModelTC/LightLLM}} & \href{https://github.com/nidhaloff/igel}{\path{nidhaloff/igel}} \\
\href{https://github.com/NVIDIA/earth2studio}{\path{NVIDIA/earth2studio}} & \href{https://github.com/OpenNMT/OpenNMT-py}{\path{OpenNMT/OpenNMT-py}} \\
\href{https://github.com/Osmantic/ODS}{\path{Osmantic/ODS}} & \href{https://github.com/pycaret/pycaret}{\path{pycaret/pycaret}} \\
\href{https://github.com/ray-project/ray}{\path{ray-project/ray}} & \href{https://github.com/rllm-org/rllm}{\path{rllm-org/rllm}} \\
\href{https://github.com/roboflow/inference}{\path{roboflow/inference}} & \href{https://github.com/sgl-project/sglang}{\path{sgl-project/sglang}} \\
\href{https://github.com/skypilot-org/skypilot}{\path{skypilot-org/skypilot}} & \href{https://github.com/starVLA/starVLA}{\path{starVLA/starVLA}} \\
\href{https://github.com/stochasticai/xTuring}{\path{stochasticai/xTuring}} & \href{https://github.com/Tencent-Hunyuan/HunyuanImage-3.0}{\path{Tencent-Hunyuan/HunyuanImage-3.0}} \\
\href{https://github.com/tobegit3hub/tensorflow_template_application}{\path{tobegit3hub/tensorflow_template_application}} & \href{https://github.com/towhee-io/towhee}{\path{towhee-io/towhee}} \\
\href{https://github.com/triton-inference-server/server}{\path{triton-inference-server/server}} & \href{https://github.com/vllm-project/vllm}{\path{vllm-project/vllm}} \\
\href{https://github.com/vllm-project/vllm-omni}{\path{vllm-project/vllm-omni}} & \href{https://github.com/xorbitsai/inference}{\path{xorbitsai/inference}} \\
\href{https://github.com/zai-org/ChatGLM2-6B}{\path{zai-org/ChatGLM2-6B}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Model Compilation} (23 repos)}\\
\href{https://github.com/apache/tvm}{\path{apache/tvm}} & \href{https://github.com/apple/coremltools}{\path{apple/coremltools}} \\
\href{https://github.com/BayesWitnesses/m2cgen}{\path{BayesWitnesses/m2cgen}} & \href{https://github.com/chainer/chainer}{\path{chainer/chainer}} \\
\href{https://github.com/fangwei123456/spikingjelly}{\path{fangwei123456/spikingjelly}} & \href{https://github.com/fastmachinelearning/hls4ml}{\path{fastmachinelearning/hls4ml}} \\
\href{https://github.com/huggingface/optimum}{\path{huggingface/optimum}} & \href{https://github.com/lucasjinreal/yolov7_d2}{\path{lucasjinreal/yolov7_d2}} \\
\href{https://github.com/microsoft/hummingbird}{\path{microsoft/hummingbird}} & \href{https://github.com/mosaicml/composer}{\path{mosaicml/composer}} \\
\href{https://github.com/nebuly-ai/optimate}{\path{nebuly-ai/optimate}} & \href{https://github.com/onnx/onnx}{\path{onnx/onnx}} \\
\href{https://github.com/onnxsim/onnxsim}{\path{onnxsim/onnxsim}} & \href{https://github.com/open-mmlab/mmdeploy}{\path{open-mmlab/mmdeploy}} \\
\href{https://github.com/open-mmlab/mmyolo}{\path{open-mmlab/mmyolo}} & \href{https://github.com/PaddlePaddle/PaddleOCR}{\path{PaddlePaddle/PaddleOCR}} \\
\href{https://github.com/PINTO0309/PINTO_model_zoo}{\path{PINTO0309/PINTO_model_zoo}} & \href{https://github.com/pydn/ComfyUI-to-Python-Extension}{\path{pydn/ComfyUI-to-Python-Extension}} \\
\href{https://github.com/pytorch/executorch}{\path{pytorch/executorch}} & \href{https://github.com/pytorch/TensorRT}{\path{pytorch/TensorRT}} \\
\href{https://github.com/tinyvision/DAMO-YOLO}{\path{tinyvision/DAMO-YOLO}} & \href{https://github.com/ultralytics/yolov3}{\path{ultralytics/yolov3}} \\
\href{https://github.com/wenet-e2e/wenet}{\path{wenet-e2e/wenet}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Model Compression} (28 repos)}\\
\href{https://github.com/apple/coremltools}{\path{apple/coremltools}} & \href{https://github.com/autodistill/autodistill}{\path{autodistill/autodistill}} \\
\href{https://github.com/bitsandbytes-foundation/bitsandbytes}{\path{bitsandbytes-foundation/bitsandbytes}} & \href{https://github.com/deepmodeling/deepmd-kit}{\path{deepmodeling/deepmd-kit}} \\
\href{https://github.com/deepspeedai/DeepSpeed}{\path{deepspeedai/DeepSpeed}} & \href{https://github.com/dvmazur/mixtral-offloading}{\path{dvmazur/mixtral-offloading}} \\
\href{https://github.com/fastmachinelearning/hls4ml}{\path{fastmachinelearning/hls4ml}} & \href{https://github.com/huggingface/distil-whisper}{\path{huggingface/distil-whisper}} \\
\href{https://github.com/huggingface/optimum}{\path{huggingface/optimum}} & \href{https://github.com/hunglc007/tensorflow-yolov4-tflite}{\path{hunglc007/tensorflow-yolov4-tflite}} \\
\href{https://github.com/InternLM/lmdeploy}{\path{InternLM/lmdeploy}} & \href{https://github.com/microsoft/Cream}{\path{microsoft/Cream}} \\
\href{https://github.com/microsoft/nni}{\path{microsoft/nni}} & \href{https://github.com/mit-han-lab/once-for-all}{\path{mit-han-lab/once-for-all}} \\
\href{https://github.com/ModelTC/LightLLM}{\path{ModelTC/LightLLM}} & \href{https://github.com/nebuly-ai/optimate}{\path{nebuly-ai/optimate}} \\
\href{https://github.com/nunchaku-ai/nunchaku}{\path{nunchaku-ai/nunchaku}} & \href{https://github.com/NVIDIA/TransformerEngine}{\path{NVIDIA/TransformerEngine}} \\
\href{https://github.com/open-mmlab/mmdeploy}{\path{open-mmlab/mmdeploy}} & \href{https://github.com/PINTO0309/PINTO_model_zoo}{\path{PINTO0309/PINTO_model_zoo}} \\
\href{https://github.com/pytorch/executorch}{\path{pytorch/executorch}} & \href{https://github.com/pytorch/TensorRT}{\path{pytorch/TensorRT}} \\
\href{https://github.com/qualcomm/aimet}{\path{qualcomm/aimet}} & \href{https://github.com/QwenLM/Qwen}{\path{QwenLM/Qwen}} \\
\href{https://github.com/sgl-project/sglang}{\path{sgl-project/sglang}} & \href{https://github.com/Tencent/PocketFlow}{\path{Tencent/PocketFlow}} \\
\href{https://github.com/tinyvision/DAMO-YOLO}{\path{tinyvision/DAMO-YOLO}} & \href{https://github.com/vllm-project/vllm}{\path{vllm-project/vllm}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Edge Deployment} (12 repos)}\\
\href{https://github.com/apache/tvm}{\path{apache/tvm}} & \href{https://github.com/apple/coremltools}{\path{apple/coremltools}} \\
\href{https://github.com/fastmachinelearning/hls4ml}{\path{fastmachinelearning/hls4ml}} & \href{https://github.com/hunglc007/tensorflow-yolov4-tflite}{\path{hunglc007/tensorflow-yolov4-tflite}} \\
\href{https://github.com/MaybeShewill-CV/lanenet-lane-detection}{\path{MaybeShewill-CV/lanenet-lane-detection}} & \href{https://github.com/maziyarpanahi/openmed}{\path{maziyarpanahi/openmed}} \\
\href{https://github.com/onnxsim/onnxsim}{\path{onnxsim/onnxsim}} & \href{https://github.com/open-mmlab/mmdeploy}{\path{open-mmlab/mmdeploy}} \\
\href{https://github.com/pytorch/executorch}{\path{pytorch/executorch}} & \href{https://github.com/pytorch/TensorRT}{\path{pytorch/TensorRT}} \\
\href{https://github.com/Rikorose/DeepFilterNet}{\path{Rikorose/DeepFilterNet}} & \href{https://github.com/Tencent/PocketFlow}{\path{Tencent/PocketFlow}} \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Training Infrastructure} (135 memberships, 12 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Training Loop Toolkits} (21 repos)}\\
\href{https://github.com/ashleve/lightning-hydra-template}{\path{ashleve/lightning-hydra-template}} & \href{https://github.com/atomistic-machine-learning/schnetpack}{\path{atomistic-machine-learning/schnetpack}} \\
\href{https://github.com/GestaltCogTeam/BasicTS}{\path{GestaltCogTeam/BasicTS}} & \href{https://github.com/google-research/scenic}{\path{google-research/scenic}} \\
\href{https://github.com/huggingface/accelerate}{\path{huggingface/accelerate}} & \href{https://github.com/huggingface/transformers}{\path{huggingface/transformers}} \\
\href{https://github.com/KevinMusgrave/pytorch-metric-learning}{\path{KevinMusgrave/pytorch-metric-learning}} & \href{https://github.com/labmlai/labml}{\path{labmlai/labml}} \\
\href{https://github.com/lightly-ai/lightly}{\path{lightly-ai/lightly}} & \href{https://github.com/Lightning-AI/pytorch-lightning}{\path{Lightning-AI/pytorch-lightning}} \\
\href{https://github.com/lucidrains/alphafold3-pytorch}{\path{lucidrains/alphafold3-pytorch}} & \href{https://github.com/mgsalem/Tensorflow-Project-Template}{\path{mgsalem/Tensorflow-Project-Template}} \\
\href{https://github.com/modelscope/modelscope}{\path{modelscope/modelscope}} & \href{https://github.com/mosaicml/composer}{\path{mosaicml/composer}} \\
\href{https://github.com/open-mmlab/mmengine}{\path{open-mmlab/mmengine}} & \href{https://github.com/Project-MONAI/MONAI}{\path{Project-MONAI/MONAI}} \\
\href{https://github.com/pytorch/ignite}{\path{pytorch/ignite}} & \href{https://github.com/roboflow/maestro}{\path{roboflow/maestro}} \\
\href{https://github.com/tensorpack/tensorpack}{\path{tensorpack/tensorpack}} & \href{https://github.com/tflearn/tflearn}{\path{tflearn/tflearn}} \\
\href{https://github.com/visionml/pytracking}{\path{visionml/pytracking}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Tensor Computation and Autodiff} (9 repos)}\\
\href{https://github.com/arogozhnikov/einops}{\path{arogozhnikov/einops}} & \href{https://github.com/bitsandbytes-foundation/bitsandbytes}{\path{bitsandbytes-foundation/bitsandbytes}} \\
\href{https://github.com/google-deepmind/optax}{\path{google-deepmind/optax}} & \href{https://github.com/google-deepmind/sonnet}{\path{google-deepmind/sonnet}} \\
\href{https://github.com/HIPS/autograd}{\path{HIPS/autograd}} & \href{https://github.com/mars-project/mars}{\path{mars-project/mars}} \\
\href{https://github.com/NVIDIA/MinkowskiEngine}{\path{NVIDIA/MinkowskiEngine}} & \href{https://github.com/patrick-kidger/equinox}{\path{patrick-kidger/equinox}} \\
\href{https://github.com/tensorflow/quantum}{\path{tensorflow/quantum}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Training Data Pipelines} (17 repos)}\\
\href{https://github.com/datajuicer/data-juicer}{\path{datajuicer/data-juicer}} & \href{https://github.com/google-research/scenic}{\path{google-research/scenic}} \\
\href{https://github.com/huggingface/lerobot}{\path{huggingface/lerobot}} & \href{https://github.com/libffcv/ffcv}{\path{libffcv/ffcv}} \\
\href{https://github.com/lucidrains/alphafold3-pytorch}{\path{lucidrains/alphafold3-pytorch}} & \href{https://github.com/microsoft/Swin-Transformer}{\path{microsoft/Swin-Transformer}} \\
\href{https://github.com/motional/nuplan-devkit}{\path{motional/nuplan-devkit}} & \href{https://github.com/NVIDIA/physicsnemo}{\path{NVIDIA/physicsnemo}} \\
\href{https://github.com/open-mmlab/mmengine}{\path{open-mmlab/mmengine}} & \href{https://github.com/OpenDCAI/DataFlow}{\path{OpenDCAI/DataFlow}} \\
\href{https://github.com/Rikorose/DeepFilterNet}{\path{Rikorose/DeepFilterNet}} & \href{https://github.com/rom1504/img2dataset}{\path{rom1504/img2dataset}} \\
\href{https://github.com/starVLA/starVLA}{\path{starVLA/starVLA}} & \href{https://github.com/tensorflow/datasets}{\path{tensorflow/datasets}} \\
\href{https://github.com/tensorpack/tensorpack}{\path{tensorpack/tensorpack}} & \href{https://github.com/uber/petastorm}{\path{uber/petastorm}} \\
\href{https://github.com/webdataset/webdataset}{\path{webdataset/webdataset}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Deep Learning Frameworks} (7 repos)}\\
\href{https://github.com/apple/axlearn}{\path{apple/axlearn}} & \href{https://github.com/chainer/chainer}{\path{chainer/chainer}} \\
\href{https://github.com/Jittor/jittor}{\path{Jittor/jittor}} & \href{https://github.com/ludwig-ai/ludwig}{\path{ludwig-ai/ludwig}} \\
\href{https://github.com/lululxvi/deepxde}{\path{lululxvi/deepxde}} & \href{https://github.com/tensorlayer/TensorLayer}{\path{tensorlayer/TensorLayer}} \\
\href{https://github.com/tflearn/tflearn}{\path{tflearn/tflearn}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Distributed Training Systems} (34 repos)}\\
\href{https://github.com/apple/axlearn}{\path{apple/axlearn}} & \href{https://github.com/areal-project/AReaL}{\path{areal-project/AReaL}} \\
\href{https://github.com/axolotl-ai-cloud/axolotl}{\path{axolotl-ai-cloud/axolotl}} & \href{https://github.com/bigscience-workshop/petals}{\path{bigscience-workshop/petals}} \\
\href{https://github.com/CarperAI/trlx}{\path{CarperAI/trlx}} & \href{https://github.com/chainer/chainer}{\path{chainer/chainer}} \\
\href{https://github.com/deepspeedai/DeepSpeed}{\path{deepspeedai/DeepSpeed}} & \href{https://github.com/fangwei123456/spikingjelly}{\path{fangwei123456/spikingjelly}} \\
\href{https://github.com/FederatedAI/FATE}{\path{FederatedAI/FATE}} & \href{https://github.com/FedML-AI/FedML}{\path{FedML-AI/FedML}} \\
\href{https://github.com/fla-org/flash-linear-attention}{\path{fla-org/flash-linear-attention}} & \href{https://github.com/flwrlabs/flower}{\path{flwrlabs/flower}} \\
\href{https://github.com/google-deepmind/sonnet}{\path{google-deepmind/sonnet}} & \href{https://github.com/hiyouga/EasyR1}{\path{hiyouga/EasyR1}} \\
\href{https://github.com/hpcaitech/ColossalAI}{\path{hpcaitech/ColossalAI}} & \href{https://github.com/huggingface/accelerate}{\path{huggingface/accelerate}} \\
\href{https://github.com/IDEA-CCNL/Fengshenbang-LM}{\path{IDEA-CCNL/Fengshenbang-LM}} & \href{https://github.com/InternLM/xtuner}{\path{InternLM/xtuner}} \\
\href{https://github.com/learning-at-home/hivemind}{\path{learning-at-home/hivemind}} & \href{https://github.com/Lightning-AI/pytorch-lightning}{\path{Lightning-AI/pytorch-lightning}} \\
\href{https://github.com/mosaicml/composer}{\path{mosaicml/composer}} & \href{https://github.com/NVIDIA/Megatron-LM}{\path{NVIDIA/Megatron-LM}} \\
\href{https://github.com/NVIDIA/physicsnemo}{\path{NVIDIA/physicsnemo}} & \href{https://github.com/open-mmlab/mmengine}{\path{open-mmlab/mmengine}} \\
\href{https://github.com/OpenRLHF/OpenRLHF}{\path{OpenRLHF/OpenRLHF}} & \href{https://github.com/PaddlePaddle/PARL}{\path{PaddlePaddle/PARL}} \\
\href{https://github.com/pyg-team/pytorch_geometric}{\path{pyg-team/pytorch_geometric}} & \href{https://github.com/pytorch/ignite}{\path{pytorch/ignite}} \\
\href{https://github.com/ray-project/ray}{\path{ray-project/ray}} & \href{https://github.com/RLinf/RLinf}{\path{RLinf/RLinf}} \\
\href{https://github.com/secretflow/secretflow}{\path{secretflow/secretflow}} & \href{https://github.com/tensorpack/tensorpack}{\path{tensorpack/tensorpack}} \\
\href{https://github.com/TsingZ0/PFLlib}{\path{TsingZ0/PFLlib}} & \href{https://github.com/yahoo/TensorFlowOnSpark}{\path{yahoo/TensorFlowOnSpark}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Neural Network Components} (16 repos)}\\
\href{https://github.com/arogozhnikov/einops}{\path{arogozhnikov/einops}} & \href{https://github.com/bitsandbytes-foundation/bitsandbytes}{\path{bitsandbytes-foundation/bitsandbytes}} \\
\href{https://github.com/ddbourgin/numpy-ml}{\path{ddbourgin/numpy-ml}} & \href{https://github.com/fla-org/flash-linear-attention}{\path{fla-org/flash-linear-attention}} \\
\href{https://github.com/google-deepmind/dm-haiku}{\path{google-deepmind/dm-haiku}} & \href{https://github.com/google-deepmind/sonnet}{\path{google-deepmind/sonnet}} \\
\href{https://github.com/google-research/scenic}{\path{google-research/scenic}} & \href{https://github.com/jadore801120/attention-is-all-you-need-pytorch}{\path{jadore801120/attention-is-all-you-need-pytorch}} \\
\href{https://github.com/lightly-ai/lightly}{\path{lightly-ai/lightly}} & \href{https://github.com/lucidrains/x-transformers}{\path{lucidrains/x-transformers}} \\
\href{https://github.com/NVIDIA/Megatron-LM}{\path{NVIDIA/Megatron-LM}} & \href{https://github.com/NVIDIA/MinkowskiEngine}{\path{NVIDIA/MinkowskiEngine}} \\
\href{https://github.com/NVIDIA/TransformerEngine}{\path{NVIDIA/TransformerEngine}} & \href{https://github.com/open-mmlab/mmcv}{\path{open-mmlab/mmcv}} \\
\href{https://github.com/patrick-kidger/equinox}{\path{patrick-kidger/equinox}} & \href{https://github.com/philipperemy/keras-attention}{\path{philipperemy/keras-attention}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Cross-Domain Model Libraries} (9 repos)}\\
\href{https://github.com/apple/axlearn}{\path{apple/axlearn}} & \href{https://github.com/huggingface/transformers}{\path{huggingface/transformers}} \\
\href{https://github.com/modelscope/modelscope}{\path{modelscope/modelscope}} & \href{https://github.com/PaddlePaddle/models}{\path{PaddlePaddle/models}} \\
\href{https://github.com/PaddlePaddle/PaddleX}{\path{PaddlePaddle/PaddleX}} & \href{https://github.com/PINTO0309/PINTO_model_zoo}{\path{PINTO0309/PINTO_model_zoo}} \\
\href{https://github.com/roboflow/inference}{\path{roboflow/inference}} & \href{https://github.com/tobegit3hub/tensorflow_template_application}{\path{tobegit3hub/tensorflow_template_application}} \\
\href{https://github.com/towhee-io/towhee}{\path{towhee-io/towhee}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Domain Adaptation and Transfer Learning} (4 repos)}\\
\href{https://github.com/ImprintLab/Medical-SAM-Adapter}{\path{ImprintLab/Medical-SAM-Adapter}} & \href{https://github.com/PythonOT/POT}{\path{PythonOT/POT}} \\
\href{https://github.com/thuml/Transfer-Learning-Library}{\path{thuml/Transfer-Learning-Library}} & \href{https://github.com/TsingZ0/PFLlib}{\path{TsingZ0/PFLlib}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Multi-Task Learning} (2 repos)}\\
\href{https://github.com/median-research-group/LibMTL}{\path{median-research-group/LibMTL}} & \href{https://github.com/snorkel-team/snorkel}{\path{snorkel-team/snorkel}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Meta-Learning} (1 repos)}\\
\href{https://github.com/google-deepmind/learning-to-learn}{\path{google-deepmind/learning-to-learn}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Model Inspection} (2 repos)}\\
\href{https://github.com/onnxsim/onnxsim}{\path{onnxsim/onnxsim}} & \href{https://github.com/sksq96/pytorch-summary}{\path{sksq96/pytorch-summary}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Pedagogical ML Implementations} (13 repos)}\\
\href{https://github.com/bfortuner/ml-glossary}{\path{bfortuner/ml-glossary}} & \href{https://github.com/eriklindernoren/ML-From-Scratch}{\path{eriklindernoren/ML-From-Scratch}} \\
\href{https://github.com/google-deepmind/learning-to-learn}{\path{google-deepmind/learning-to-learn}} & \href{https://github.com/helblazer811/ManimML}{\path{helblazer811/ManimML}} \\
\href{https://github.com/jadore801120/attention-is-all-you-need-pytorch}{\path{jadore801120/attention-is-all-you-need-pytorch}} & \href{https://github.com/MaximeVandegar/Papers-in-100-Lines-of-Code}{\path{MaximeVandegar/Papers-in-100-Lines-of-Code}} \\
\href{https://github.com/rlcode/reinforcement-learning}{\path{rlcode/reinforcement-learning}} & \href{https://github.com/rushter/MLAlgorithms}{\path{rushter/MLAlgorithms}} \\
\href{https://github.com/sapientinc/HRM}{\path{sapientinc/HRM}} & \href{https://github.com/sweetice/Deep-reinforcement-learning-with-pytorch}{\path{sweetice/Deep-reinforcement-learning-with-pytorch}} \\
\href{https://github.com/TsingZ0/PFLlib}{\path{TsingZ0/PFLlib}} & \href{https://github.com/ujjwalkarn/DataSciencePython}{\path{ujjwalkarn/DataSciencePython}} \\
\href{https://github.com/weiaicunzai/pytorch-cifar100}{\path{weiaicunzai/pytorch-cifar100}} &  \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Reinforcement Learning} (82 memberships, 5 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{RL Training Frameworks} (23 repos)}\\
\href{https://github.com/AgibotTech/agibot_x1_train}{\path{AgibotTech/agibot_x1_train}} & \href{https://github.com/AgileRL/AgileRL}{\path{AgileRL/AgileRL}} \\
\href{https://github.com/danijar/dreamerv3}{\path{danijar/dreamerv3}} & \href{https://github.com/DLR-RM/rl-baselines3-zoo}{\path{DLR-RM/rl-baselines3-zoo}} \\
\href{https://github.com/DLR-RM/stable-baselines3}{\path{DLR-RM/stable-baselines3}} & \href{https://github.com/facebookresearch/habitat-lab}{\path{facebookresearch/habitat-lab}} \\
\href{https://github.com/google-deepmind/acme}{\path{google-deepmind/acme}} & \href{https://github.com/huggingface/lerobot}{\path{huggingface/lerobot}} \\
\href{https://github.com/ikostrikov/pytorch-a2c-ppo-acktr-gail}{\path{ikostrikov/pytorch-a2c-ppo-acktr-gail}} & \href{https://github.com/keras-rl/keras-rl}{\path{keras-rl/keras-rl}} \\
\href{https://github.com/mani-skill/ManiSkill}{\path{mani-skill/ManiSkill}} & \href{https://github.com/microsoft/agent-lightning}{\path{microsoft/agent-lightning}} \\
\href{https://github.com/nikhilbarhate99/PPO-PyTorch}{\path{nikhilbarhate99/PPO-PyTorch}} & \href{https://github.com/opendilab/DI-engine}{\path{opendilab/DI-engine}} \\
\href{https://github.com/PaddlePaddle/PARL}{\path{PaddlePaddle/PARL}} & \href{https://github.com/pytorch/rl}{\path{pytorch/rl}} \\
\href{https://github.com/ray-project/ray}{\path{ray-project/ray}} & \href{https://github.com/RLinf/RLinf}{\path{RLinf/RLinf}} \\
\href{https://github.com/tensorforce/tensorforce}{\path{tensorforce/tensorforce}} & \href{https://github.com/thu-ml/tianshou}{\path{thu-ml/tianshou}} \\
\href{https://github.com/Toni-SM/skrl}{\path{Toni-SM/skrl}} & \href{https://github.com/werner-duvaud/muzero-general}{\path{werner-duvaud/muzero-general}} \\
\href{https://github.com/XinJingHao/DRL-Pytorch}{\path{XinJingHao/DRL-Pytorch}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{RL Algorithm Implementations} (29 repos)}\\
\href{https://github.com/AgileRL/AgileRL}{\path{AgileRL/AgileRL}} & \href{https://github.com/andyzeng/visual-pushing-grasping}{\path{andyzeng/visual-pushing-grasping}} \\
\href{https://github.com/changyeyu/LLM-RL-Visualized}{\path{changyeyu/LLM-RL-Visualized}} & \href{https://github.com/danijar/dreamerv2}{\path{danijar/dreamerv2}} \\
\href{https://github.com/danijar/dreamerv3}{\path{danijar/dreamerv3}} & \href{https://github.com/ddbourgin/numpy-ml}{\path{ddbourgin/numpy-ml}} \\
\href{https://github.com/DLR-RM/stable-baselines3}{\path{DLR-RM/stable-baselines3}} & \href{https://github.com/eriklindernoren/ML-From-Scratch}{\path{eriklindernoren/ML-From-Scratch}} \\
\href{https://github.com/google-deepmind/acme}{\path{google-deepmind/acme}} & \href{https://github.com/google-deepmind/mctx}{\path{google-deepmind/mctx}} \\
\href{https://github.com/ikostrikov/pytorch-a2c-ppo-acktr-gail}{\path{ikostrikov/pytorch-a2c-ppo-acktr-gail}} & \href{https://github.com/Improbable-AI/walk-these-ways}{\path{Improbable-AI/walk-these-ways}} \\
\href{https://github.com/keras-rl/keras-rl}{\path{keras-rl/keras-rl}} & \href{https://github.com/nikhilbarhate99/PPO-PyTorch}{\path{nikhilbarhate99/PPO-PyTorch}} \\
\href{https://github.com/opendilab/DI-engine}{\path{opendilab/DI-engine}} & \href{https://github.com/PaddlePaddle/PARL}{\path{PaddlePaddle/PARL}} \\
\href{https://github.com/pytorch/rl}{\path{pytorch/rl}} & \href{https://github.com/reiniscimurs/DRL-robot-navigation}{\path{reiniscimurs/DRL-robot-navigation}} \\
\href{https://github.com/rlcode/reinforcement-learning}{\path{rlcode/reinforcement-learning}} & \href{https://github.com/rushter/MLAlgorithms}{\path{rushter/MLAlgorithms}} \\
\href{https://github.com/seungeunrho/minimalRL}{\path{seungeunrho/minimalRL}} & \href{https://github.com/sweetice/Deep-reinforcement-learning-with-pytorch}{\path{sweetice/Deep-reinforcement-learning-with-pytorch}} \\
\href{https://github.com/tensorforce/tensorforce}{\path{tensorforce/tensorforce}} & \href{https://github.com/thu-ml/tianshou}{\path{thu-ml/tianshou}} \\
\href{https://github.com/TJU-DRL-LAB/AI-Optimizer}{\path{TJU-DRL-LAB/AI-Optimizer}} & \href{https://github.com/Toni-SM/skrl}{\path{Toni-SM/skrl}} \\
\href{https://github.com/vwxyzjn/cleanrl}{\path{vwxyzjn/cleanrl}} & \href{https://github.com/werner-duvaud/muzero-general}{\path{werner-duvaud/muzero-general}} \\
\href{https://github.com/XinJingHao/DRL-Pytorch}{\path{XinJingHao/DRL-Pytorch}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{RL Environments} (17 repos)}\\
\href{https://github.com/DLR-RM/rl-baselines3-zoo}{\path{DLR-RM/rl-baselines3-zoo}} & \href{https://github.com/DLR-RM/stable-baselines3}{\path{DLR-RM/stable-baselines3}} \\
\href{https://github.com/Farama-Foundation/Gymnasium}{\path{Farama-Foundation/Gymnasium}} & \href{https://github.com/Farama-Foundation/HighwayEnv}{\path{Farama-Foundation/HighwayEnv}} \\
\href{https://github.com/google-deepmind/acme}{\path{google-deepmind/acme}} & \href{https://github.com/google-deepmind/dm_control}{\path{google-deepmind/dm_control}} \\
\href{https://github.com/huawei-noah/SMARTS}{\path{huawei-noah/SMARTS}} & \href{https://github.com/ikostrikov/pytorch-a2c-ppo-acktr-gail}{\path{ikostrikov/pytorch-a2c-ppo-acktr-gail}} \\
\href{https://github.com/isaac-sim/IsaacLab}{\path{isaac-sim/IsaacLab}} & \href{https://github.com/learnsyslab/gym-pybullet-drones}{\path{learnsyslab/gym-pybullet-drones}} \\
\href{https://github.com/MyoHub/myosuite}{\path{MyoHub/myosuite}} & \href{https://github.com/nicrusso7/rex-gym}{\path{nicrusso7/rex-gym}} \\
\href{https://github.com/opendilab/DI-engine}{\path{opendilab/DI-engine}} & \href{https://github.com/Farama-Foundation/PettingZoo}{\path{Farama-Foundation/PettingZoo}} \\
\href{https://github.com/pytorch/rl}{\path{pytorch/rl}} & \href{https://github.com/StanfordVL/BEHAVIOR-1K}{\path{StanfordVL/BEHAVIOR-1K}} \\
\href{https://github.com/tensorforce/tensorforce}{\path{tensorforce/tensorforce}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Model-Based RL and Planning} (8 repos)}\\
\href{https://github.com/danijar/dreamerv2}{\path{danijar/dreamerv2}} & \href{https://github.com/danijar/dreamerv3}{\path{danijar/dreamerv3}} \\
\href{https://github.com/google-deepmind/mctx}{\path{google-deepmind/mctx}} & \href{https://github.com/NVlabs/curobo}{\path{NVlabs/curobo}} \\
\href{https://github.com/pnnl/neuromancer}{\path{pnnl/neuromancer}} & \href{https://github.com/silvery107/rl-mpc-locomotion}{\path{silvery107/rl-mpc-locomotion}} \\
\href{https://github.com/TJU-DRL-LAB/AI-Optimizer}{\path{TJU-DRL-LAB/AI-Optimizer}} & \href{https://github.com/werner-duvaud/muzero-general}{\path{werner-duvaud/muzero-general}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Multi-Agent RL} (5 repos)}\\
\href{https://github.com/AgileRL/AgileRL}{\path{AgileRL/AgileRL}} & \href{https://github.com/huawei-noah/SMARTS}{\path{huawei-noah/SMARTS}} \\
\href{https://github.com/thu-ml/tianshou}{\path{thu-ml/tianshou}} & \href{https://github.com/TJU-DRL-LAB/AI-Optimizer}{\path{TJU-DRL-LAB/AI-Optimizer}} \\
\href{https://github.com/Toni-SM/skrl}{\path{Toni-SM/skrl}} &  \\
\end{xltabular}
\endgroup

\newpage

\begingroup
\footnotesize
\renewcommand{\arraystretch}{0.94}
\setlength{\tabcolsep}{5pt}
\begin{xltabular}{\linewidth}{@{}X|X@{}}
\caption{Routed repository memberships in the task-agnostic core of the \sysname Library: robotics, scientific computing, data science, and responsible AI.}
\label{tab:repo-coverage-specialized-domains}\\
\toprule
\endfirsthead
\caption[]{Routed repository memberships in the task-agnostic core of the \sysname Library: robotics, scientific computing, data science, and responsible AI.}\\
\toprule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{2}{@{}l@{}}{\textbf{Robotics and Embodied AI} (81 memberships, 7 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Robot Simulation} (30 repos)}\\
\href{https://github.com/abizovnuralem/go2_omniverse}{\path{abizovnuralem/go2_omniverse}} & \href{https://github.com/AgibotTech/agibot_x1_train}{\path{AgibotTech/agibot_x1_train}} \\
\href{https://github.com/andyzeng/visual-pushing-grasping}{\path{andyzeng/visual-pushing-grasping}} & \href{https://github.com/ARISE-Initiative/robosuite}{\path{ARISE-Initiative/robosuite}} \\
\href{https://github.com/facebookresearch/habitat-lab}{\path{facebookresearch/habitat-lab}} & \href{https://github.com/google-deepmind/dm_control}{\path{google-deepmind/dm_control}} \\
\href{https://github.com/google-deepmind/mujoco_menagerie}{\path{google-deepmind/mujoco_menagerie}} & \href{https://github.com/hanruihua/ir-sim}{\path{hanruihua/ir-sim}} \\
\href{https://github.com/huggingface/lerobot}{\path{huggingface/lerobot}} & \href{https://github.com/Improbable-AI/walk-these-ways}{\path{Improbable-AI/walk-these-ways}} \\
\href{https://github.com/isaac-sim/IsaacLab}{\path{isaac-sim/IsaacLab}} & \href{https://github.com/learnsyslab/gym-pybullet-drones}{\path{learnsyslab/gym-pybullet-drones}} \\
\href{https://github.com/LeCAR-Lab/ASAP}{\path{LeCAR-Lab/ASAP}} & \href{https://github.com/mani-skill/ManiSkill}{\path{mani-skill/ManiSkill}} \\
\href{https://github.com/MarkFzp/act-plus-plus}{\path{MarkFzp/act-plus-plus}} & \href{https://github.com/microsoft/PromptCraft-Robotics}{\path{microsoft/PromptCraft-Robotics}} \\
\href{https://github.com/mujocolab/mjlab}{\path{mujocolab/mjlab}} & \href{https://github.com/MyoHub/myosuite}{\path{MyoHub/myosuite}} \\
\href{https://github.com/newton-physics/newton}{\path{newton-physics/newton}} & \href{https://github.com/nicrusso7/rex-gym}{\path{nicrusso7/rex-gym}} \\
\href{https://github.com/NVlabs/ProtoMotions}{\path{NVlabs/ProtoMotions}} & \href{https://github.com/real-stanford/diffusion_policy}{\path{real-stanford/diffusion_policy}} \\
\href{https://github.com/reiniscimurs/DRL-robot-navigation}{\path{reiniscimurs/DRL-robot-navigation}} & \href{https://github.com/robocasa/robocasa}{\path{robocasa/robocasa}} \\
\href{https://github.com/roboterax/humanoid-gym}{\path{roboterax/humanoid-gym}} & \href{https://github.com/RoboTwin-Platform/RoboTwin}{\path{RoboTwin-Platform/RoboTwin}} \\
\href{https://github.com/RoboVerseOrg/RoboVerse}{\path{RoboVerseOrg/RoboVerse}} & \href{https://github.com/silvery107/rl-mpc-locomotion}{\path{silvery107/rl-mpc-locomotion}} \\
\href{https://github.com/StanfordVL/BEHAVIOR-1K}{\path{StanfordVL/BEHAVIOR-1K}} & \href{https://github.com/xbpeng/MimicKit}{\path{xbpeng/MimicKit}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Manipulation} (16 repos)}\\
\href{https://github.com/andyzeng/visual-pushing-grasping}{\path{andyzeng/visual-pushing-grasping}} & \href{https://github.com/ARISE-Initiative/robosuite}{\path{ARISE-Initiative/robosuite}} \\
\href{https://github.com/google-deepmind/dm_control}{\path{google-deepmind/dm_control}} & \href{https://github.com/huggingface/lerobot}{\path{huggingface/lerobot}} \\
\href{https://github.com/mani-skill/ManiSkill}{\path{mani-skill/ManiSkill}} & \href{https://github.com/MarkFzp/act-plus-plus}{\path{MarkFzp/act-plus-plus}} \\
\href{https://github.com/microsoft/PromptCraft-Robotics}{\path{microsoft/PromptCraft-Robotics}} & \href{https://github.com/MyoHub/myosuite}{\path{MyoHub/myosuite}} \\
\href{https://github.com/NVlabs/curobo}{\path{NVlabs/curobo}} & \href{https://github.com/OpenHelix-Team/VLA-Adapter}{\path{OpenHelix-Team/VLA-Adapter}} \\
\href{https://github.com/Phylliade/ikpy}{\path{Phylliade/ikpy}} & \href{https://github.com/real-stanford/diffusion_policy}{\path{real-stanford/diffusion_policy}} \\
\href{https://github.com/robocasa/robocasa}{\path{robocasa/robocasa}} & \href{https://github.com/RoboTwin-Platform/RoboTwin}{\path{RoboTwin-Platform/RoboTwin}} \\
\href{https://github.com/RoboVerseOrg/RoboVerse}{\path{RoboVerseOrg/RoboVerse}} & \href{https://github.com/thu-ml/Motus}{\path{thu-ml/Motus}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Robot Locomotion} (10 repos)}\\
\href{https://github.com/abizovnuralem/go2_omniverse}{\path{abizovnuralem/go2_omniverse}} & \href{https://github.com/AgibotTech/agibot_x1_train}{\path{AgibotTech/agibot_x1_train}} \\
\href{https://github.com/Improbable-AI/walk-these-ways}{\path{Improbable-AI/walk-these-ways}} & \href{https://github.com/LeCAR-Lab/ASAP}{\path{LeCAR-Lab/ASAP}} \\
\href{https://github.com/mujocolab/mjlab}{\path{mujocolab/mjlab}} & \href{https://github.com/nicrusso7/rex-gym}{\path{nicrusso7/rex-gym}} \\
\href{https://github.com/NVlabs/ProtoMotions}{\path{NVlabs/ProtoMotions}} & \href{https://github.com/roboterax/humanoid-gym}{\path{roboterax/humanoid-gym}} \\
\href{https://github.com/silvery107/rl-mpc-locomotion}{\path{silvery107/rl-mpc-locomotion}} & \href{https://github.com/xbpeng/MimicKit}{\path{xbpeng/MimicKit}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Robot Navigation} (3 repos)}\\
\href{https://github.com/facebookresearch/habitat-lab}{\path{facebookresearch/habitat-lab}} & \href{https://github.com/hanruihua/ir-sim}{\path{hanruihua/ir-sim}} \\
\href{https://github.com/reiniscimurs/DRL-robot-navigation}{\path{reiniscimurs/DRL-robot-navigation}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Robot Learning Frameworks} (14 repos)}\\
\href{https://github.com/dexmal/dexbotic}{\path{dexmal/dexbotic}} & \href{https://github.com/huggingface/lerobot}{\path{huggingface/lerobot}} \\
\href{https://github.com/isaac-sim/IsaacLab}{\path{isaac-sim/IsaacLab}} & \href{https://github.com/LeCAR-Lab/ASAP}{\path{LeCAR-Lab/ASAP}} \\
\href{https://github.com/MarkFzp/act-plus-plus}{\path{MarkFzp/act-plus-plus}} & \href{https://github.com/mujocolab/mjlab}{\path{mujocolab/mjlab}} \\
\href{https://github.com/OpenHelix-Team/VLA-Adapter}{\path{OpenHelix-Team/VLA-Adapter}} & \href{https://github.com/real-stanford/diffusion_policy}{\path{real-stanford/diffusion_policy}} \\
\href{https://github.com/RLinf/RLinf}{\path{RLinf/RLinf}} & \href{https://github.com/roboterax/humanoid-gym}{\path{roboterax/humanoid-gym}} \\
\href{https://github.com/RoboVerseOrg/RoboVerse}{\path{RoboVerseOrg/RoboVerse}} & \href{https://github.com/starVLA/starVLA}{\path{starVLA/starVLA}} \\
\href{https://github.com/thu-ml/Motus}{\path{thu-ml/Motus}} & \href{https://github.com/xbpeng/MimicKit}{\path{xbpeng/MimicKit}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{SLAM and Localization} (6 repos)}\\
\href{https://github.com/gradslam/gradslam}{\path{gradslam/gradslam}} & \href{https://github.com/MichaelGrupp/evo}{\path{MichaelGrupp/evo}} \\
\href{https://github.com/muskie82/MonoGS}{\path{muskie82/MonoGS}} & \href{https://github.com/rmurai0610/MASt3R-SLAM}{\path{rmurai0610/MASt3R-SLAM}} \\
\href{https://github.com/spla-tam/SplaTAM}{\path{spla-tam/SplaTAM}} & \href{https://github.com/VladimirYugay/Gaussian-SLAM}{\path{VladimirYugay/Gaussian-SLAM}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{State Estimation} (2 repos)}\\
\href{https://github.com/gradslam/gradslam}{\path{gradslam/gradslam}} & \href{https://github.com/pypose/pypose}{\path{pypose/pypose}} \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Autonomous Driving} (38 memberships, 3 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Driving Perception} (14 repos)}\\
\href{https://github.com/autonomousvision/transfuser}{\path{autonomousvision/transfuser}} & \href{https://github.com/cfzd/Ultra-Fast-Lane-Detection}{\path{cfzd/Ultra-Fast-Lane-Detection}} \\
\href{https://github.com/commaai/openpilot}{\path{commaai/openpilot}} & \href{https://github.com/fundamentalvision/BEVFormer}{\path{fundamentalvision/BEVFormer}} \\
\href{https://github.com/hustvl/MapTR}{\path{hustvl/MapTR}} & \href{https://github.com/hustvl/VAD}{\path{hustvl/VAD}} \\
\href{https://github.com/hustvl/YOLOP}{\path{hustvl/YOLOP}} & \href{https://github.com/MaybeShewill-CV/lanenet-lane-detection}{\path{MaybeShewill-CV/lanenet-lane-detection}} \\
\href{https://github.com/open-mmlab/OpenPCDet}{\path{open-mmlab/OpenPCDet}} & \href{https://github.com/OpenDriveLab/UniAD}{\path{OpenDriveLab/UniAD}} \\
\href{https://github.com/traveller59/second.pytorch}{\path{traveller59/second.pytorch}} & \href{https://github.com/ucla-mobility/OpenCDA}{\path{ucla-mobility/OpenCDA}} \\
\href{https://github.com/V2AI/Det3D}{\path{V2AI/Det3D}} & \href{https://github.com/waymo-research/waymo-open-dataset}{\path{waymo-research/waymo-open-dataset}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Motion Planning and Control} (11 repos)}\\
\href{https://github.com/autonomousvision/navsim}{\path{autonomousvision/navsim}} & \href{https://github.com/autonomousvision/transfuser}{\path{autonomousvision/transfuser}} \\
\href{https://github.com/commaai/openpilot}{\path{commaai/openpilot}} & \href{https://github.com/hustvl/VAD}{\path{hustvl/VAD}} \\
\href{https://github.com/motional/nuplan-devkit}{\path{motional/nuplan-devkit}} & \href{https://github.com/NVlabs/alpamayo}{\path{NVlabs/alpamayo}} \\
\href{https://github.com/NVlabs/alpasim}{\path{NVlabs/alpasim}} & \href{https://github.com/OpenDriveLab/UniAD}{\path{OpenDriveLab/UniAD}} \\
\href{https://github.com/ucla-mobility/OpenCDA}{\path{ucla-mobility/OpenCDA}} & \href{https://github.com/waymo-research/waymo-open-dataset}{\path{waymo-research/waymo-open-dataset}} \\
\href{https://github.com/ZhengYinan-AIR/Diffusion-Planner}{\path{ZhengYinan-AIR/Diffusion-Planner}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Driving Simulation and Evaluation} (13 repos)}\\
\href{https://github.com/autonomousvision/navsim}{\path{autonomousvision/navsim}} & \href{https://github.com/autonomousvision/transfuser}{\path{autonomousvision/transfuser}} \\
\href{https://github.com/commaai/openpilot}{\path{commaai/openpilot}} & \href{https://github.com/Farama-Foundation/HighwayEnv}{\path{Farama-Foundation/HighwayEnv}} \\
\href{https://github.com/huawei-noah/SMARTS}{\path{huawei-noah/SMARTS}} & \href{https://github.com/hustvl/VAD}{\path{hustvl/VAD}} \\
\href{https://github.com/motional/nuplan-devkit}{\path{motional/nuplan-devkit}} & \href{https://github.com/NVlabs/alpasim}{\path{NVlabs/alpasim}} \\
\href{https://github.com/OpenDriveLab/UniAD}{\path{OpenDriveLab/UniAD}} & \href{https://github.com/ucla-mobility/OpenCDA}{\path{ucla-mobility/OpenCDA}} \\
\href{https://github.com/utiasSTARS/pykitti}{\path{utiasSTARS/pykitti}} & \href{https://github.com/waymo-research/waymo-open-dataset}{\path{waymo-research/waymo-open-dataset}} \\
\href{https://github.com/ZhengYinan-AIR/Diffusion-Planner}{\path{ZhengYinan-AIR/Diffusion-Planner}} &  \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Graph Learning} (42 memberships, 4 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{GNN Frameworks} (13 repos)}\\
\href{https://github.com/awslabs/dgl-lifesci}{\path{awslabs/dgl-lifesci}} & \href{https://github.com/benedekrozemberczki/pytorch_geometric_temporal}{\path{benedekrozemberczki/pytorch_geometric_temporal}} \\
\href{https://github.com/danielegrattarola/spektral}{\path{danielegrattarola/spektral}} & \href{https://github.com/deepchem/deepchem}{\path{deepchem/deepchem}} \\
\href{https://github.com/DeepGraphLearning/torchdrug}{\path{DeepGraphLearning/torchdrug}} & \href{https://github.com/divelab/DIG}{\path{divelab/DIG}} \\
\href{https://github.com/dmlc/dgl}{\path{dmlc/dgl}} & \href{https://github.com/google-deepmind/graph_nets}{\path{google-deepmind/graph_nets}} \\
\href{https://github.com/lightaime/deep_gcns_torch}{\path{lightaime/deep_gcns_torch}} & \href{https://github.com/microsoft/Graphormer}{\path{microsoft/Graphormer}} \\
\href{https://github.com/pyg-team/pytorch_geometric}{\path{pyg-team/pytorch_geometric}} & \href{https://github.com/stellargraph/stellargraph}{\path{stellargraph/stellargraph}} \\
\href{https://github.com/THUDM/CogDL}{\path{THUDM/CogDL}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Graph Datasets and Benchmarks} (8 repos)}\\
\href{https://github.com/awslabs/dgl-lifesci}{\path{awslabs/dgl-lifesci}} & \href{https://github.com/danielegrattarola/spektral}{\path{danielegrattarola/spektral}} \\
\href{https://github.com/divelab/DIG}{\path{divelab/DIG}} & \href{https://github.com/dmlc/dgl}{\path{dmlc/dgl}} \\
\href{https://github.com/lightaime/deep_gcns_torch}{\path{lightaime/deep_gcns_torch}} & \href{https://github.com/pyg-team/pytorch_geometric}{\path{pyg-team/pytorch_geometric}} \\
\href{https://github.com/snap-stanford/ogb}{\path{snap-stanford/ogb}} & \href{https://github.com/THUDM/CogDL}{\path{THUDM/CogDL}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Knowledge Graphs} (19 repos)}\\
\href{https://github.com/666ghj/MiroFish}{\path{666ghj/MiroFish}} & \href{https://github.com/DeepGraphLearning/torchdrug}{\path{DeepGraphLearning/torchdrug}} \\
\href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} & \href{https://github.com/Esri/arcgis-python-api}{\path{Esri/arcgis-python-api}} \\
\href{https://github.com/FlowElement-xinliuyuansu/m_flow}{\path{FlowElement-xinliuyuansu/m_flow}} & \href{https://github.com/getzep/graphiti}{\path{getzep/graphiti}} \\
\href{https://github.com/Graphify-Labs/graphify}{\path{Graphify-Labs/graphify}} & \href{https://github.com/gusye1234/nano-graphrag}{\path{gusye1234/nano-graphrag}} \\
\href{https://github.com/HKUDS/LightRAG}{\path{HKUDS/LightRAG}} & \href{https://github.com/microsoft/graphrag}{\path{microsoft/graphrag}} \\
\href{https://github.com/OpenSPG/KAG}{\path{OpenSPG/KAG}} & \href{https://github.com/potpie-ai/potpie}{\path{potpie-ai/potpie}} \\
\href{https://github.com/qq547276542/Agriculture_KnowledgeGraph}{\path{qq547276542/Agriculture_KnowledgeGraph}} & \href{https://github.com/SciPhi-AI/R2R}{\path{SciPhi-AI/R2R}} \\
\href{https://github.com/stellargraph/stellargraph}{\path{stellargraph/stellargraph}} & \href{https://github.com/THUDM/CogDL}{\path{THUDM/CogDL}} \\
\href{https://github.com/tirth8205/code-review-graph}{\path{tirth8205/code-review-graph}} & \href{https://github.com/topoteretes/cognee}{\path{topoteretes/cognee}} \\
\href{https://github.com/zjunlp/DeepKE}{\path{zjunlp/DeepKE}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Spatio-Temporal Graphs} (2 repos)}\\
\href{https://github.com/benedekrozemberczki/pytorch_geometric_temporal}{\path{benedekrozemberczki/pytorch_geometric_temporal}} & \href{https://github.com/stellargraph/stellargraph}{\path{stellargraph/stellargraph}} \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Scientific Computing} (124 memberships, 16 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Protein Modeling} (18 repos)}\\
\href{https://github.com/aqlaboratory/openfold}{\path{aqlaboratory/openfold}} & \href{https://github.com/bytedance/Protenix}{\path{bytedance/Protenix}} \\
\href{https://github.com/chaidiscovery/chai-lab}{\path{chaidiscovery/chai-lab}} & \href{https://github.com/dauparas/ProteinMPNN}{\path{dauparas/ProteinMPNN}} \\
\href{https://github.com/facebookresearch/esm}{\path{facebookresearch/esm}} & \href{https://github.com/google-deepmind/alphafold}{\path{google-deepmind/alphafold}} \\
\href{https://github.com/google-deepmind/alphafold3}{\path{google-deepmind/alphafold3}} & \href{https://github.com/HeliXonProtein/OmegaFold}{\path{HeliXonProtein/OmegaFold}} \\
\href{https://github.com/jwohlwend/boltz}{\path{jwohlwend/boltz}} & \href{https://github.com/K-Dense-AI/scientific-agent-skills}{\path{K-Dense-AI/scientific-agent-skills}} \\
\href{https://github.com/lucidrains/alphafold2}{\path{lucidrains/alphafold2}} & \href{https://github.com/lucidrains/alphafold3-pytorch}{\path{lucidrains/alphafold3-pytorch}} \\
\href{https://github.com/martinpacesa/BindCraft}{\path{martinpacesa/BindCraft}} & \href{https://github.com/PaddlePaddle/PaddleHelix}{\path{PaddlePaddle/PaddleHelix}} \\
\href{https://github.com/RosettaCommons/RFdiffusion}{\path{RosettaCommons/RFdiffusion}} & \href{https://github.com/scverse/gget}{\path{scverse/gget}} \\
\href{https://github.com/sokrypton/ColabFold}{\path{sokrypton/ColabFold}} & \href{https://github.com/westlake-repl/SaProt}{\path{westlake-repl/SaProt}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Molecular Informatics} (17 repos)}\\
\href{https://github.com/awslabs/dgl-lifesci}{\path{awslabs/dgl-lifesci}} & \href{https://github.com/chemosim-lab/ProLIF}{\path{chemosim-lab/ProLIF}} \\
\href{https://github.com/chemprop/chemprop}{\path{chemprop/chemprop}} & \href{https://github.com/datamol-io/datamol}{\path{datamol-io/datamol}} \\
\href{https://github.com/deepchem/deepchem}{\path{deepchem/deepchem}} & \href{https://github.com/DeepGraphLearning/torchdrug}{\path{DeepGraphLearning/torchdrug}} \\
\href{https://github.com/divelab/DIG}{\path{divelab/DIG}} & \href{https://github.com/gcorso/DiffDock}{\path{gcorso/DiffDock}} \\
\href{https://github.com/jwohlwend/boltz}{\path{jwohlwend/boltz}} & \href{https://github.com/K-Dense-AI/scientific-agent-skills}{\path{K-Dense-AI/scientific-agent-skills}} \\
\href{https://github.com/microsoft/Graphormer}{\path{microsoft/Graphormer}} & \href{https://github.com/MolecularAI/aizynthfinder}{\path{MolecularAI/aizynthfinder}} \\
\href{https://github.com/MolecularAI/REINVENT4}{\path{MolecularAI/REINVENT4}} & \href{https://github.com/omicverse/omicverse}{\path{omicverse/omicverse}} \\
\href{https://github.com/openforcefield/openff-toolkit}{\path{openforcefield/openff-toolkit}} & \href{https://github.com/PaddlePaddle/PaddleHelix}{\path{PaddlePaddle/PaddleHelix}} \\
\href{https://github.com/rdkit/rdkit}{\path{rdkit/rdkit}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Materials Informatics} (5 repos)}\\
\href{https://github.com/atomistic-machine-learning/schnetpack}{\path{atomistic-machine-learning/schnetpack}} & \href{https://github.com/deepchem/deepchem}{\path{deepchem/deepchem}} \\
\href{https://github.com/materialsproject/pymatgen}{\path{materialsproject/pymatgen}} & \href{https://github.com/microsoft/Graphormer}{\path{microsoft/Graphormer}} \\
\href{https://github.com/microsoft/mattergen}{\path{microsoft/mattergen}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Molecular Simulation} (7 repos)}\\
\href{https://github.com/atomistic-machine-learning/schnetpack}{\path{atomistic-machine-learning/schnetpack}} & \href{https://github.com/deepmodeling/deepmd-kit}{\path{deepmodeling/deepmd-kit}} \\
\href{https://github.com/FoldingAtHome/coronavirus}{\path{FoldingAtHome/coronavirus}} & \href{https://github.com/MDAnalysis/mdanalysis}{\path{MDAnalysis/mdanalysis}} \\
\href{https://github.com/openforcefield/openff-toolkit}{\path{openforcefield/openff-toolkit}} & \href{https://github.com/OpenFreeEnergy/openfe}{\path{OpenFreeEnergy/openfe}} \\
\href{https://github.com/openmm/openmm}{\path{openmm/openmm}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Genomics and Bioinformatics} (21 repos)}\\
\href{https://github.com/aertslab/pySCENIC}{\path{aertslab/pySCENIC}} & \href{https://github.com/biopython/biopython}{\path{biopython/biopython}} \\
\href{https://github.com/biotite-dev/biotite}{\path{biotite-dev/biotite}} & \href{https://github.com/ClawBio/ClawBio}{\path{ClawBio/ClawBio}} \\
\href{https://github.com/google/deepvariant}{\path{google/deepvariant}} & \href{https://github.com/hail-is/hail}{\path{hail-is/hail}} \\
\href{https://github.com/K-Dense-AI/scientific-agent-skills}{\path{K-Dense-AI/scientific-agent-skills}} & \href{https://github.com/kblin/ncbi-genome-download}{\path{kblin/ncbi-genome-download}} \\
\href{https://github.com/moshi4/pyCirclize}{\path{moshi4/pyCirclize}} & \href{https://github.com/omicverse/omicverse}{\path{omicverse/omicverse}} \\
\href{https://github.com/PaddlePaddle/PaddleHelix}{\path{PaddlePaddle/PaddleHelix}} & \href{https://github.com/pysam-developers/pysam}{\path{pysam-developers/pysam}} \\
\href{https://github.com/scikit-bio/scikit-bio}{\path{scikit-bio/scikit-bio}} & \href{https://github.com/scverse/anndata}{\path{scverse/anndata}} \\
\href{https://github.com/scverse/gget}{\path{scverse/gget}} & \href{https://github.com/scverse/PyDESeq2}{\path{scverse/PyDESeq2}} \\
\href{https://github.com/scverse/scanpy}{\path{scverse/scanpy}} & \href{https://github.com/scverse/scvi-tools}{\path{scverse/scvi-tools}} \\
\href{https://github.com/scverse/squidpy}{\path{scverse/squidpy}} & \href{https://github.com/sokrypton/ColabFold}{\path{sokrypton/ColabFold}} \\
\href{https://github.com/Teichlab/celltypist}{\path{Teichlab/celltypist}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Physics Simulation} (9 repos)}\\
\href{https://github.com/lululxvi/deepxde}{\path{lululxvi/deepxde}} & \href{https://github.com/newton-physics/newton}{\path{newton-physics/newton}} \\
\href{https://github.com/NVIDIA/physicsnemo}{\path{NVIDIA/physicsnemo}} & \href{https://github.com/NVIDIAGameWorks/kaolin}{\path{NVIDIAGameWorks/kaolin}} \\
\href{https://github.com/openmc-dev/openmc}{\path{openmc-dev/openmc}} & \href{https://github.com/pdebench/PDEBench}{\path{pdebench/PDEBench}} \\
\href{https://github.com/pnnl/neuromancer}{\path{pnnl/neuromancer}} & \href{https://github.com/tum-pbs/PhiFlow}{\path{tum-pbs/PhiFlow}} \\
\href{https://github.com/WassimTenachi/PhySO}{\path{WassimTenachi/PhySO}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Weather and Climate Modeling} (1 repos)}\\
\href{https://github.com/NVIDIA/earth2studio}{\path{NVIDIA/earth2studio}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Earth Observation} (7 repos)}\\
\href{https://github.com/azavea/raster-vision}{\path{azavea/raster-vision}} & \href{https://github.com/Esri/arcgis-python-api}{\path{Esri/arcgis-python-api}} \\
\href{https://github.com/gee-community/geemap}{\path{gee-community/geemap}} & \href{https://github.com/mapbox/robosat}{\path{mapbox/robosat}} \\
\href{https://github.com/opengeos/geoai}{\path{opengeos/geoai}} & \href{https://github.com/opengeos/segment-geospatial}{\path{opengeos/segment-geospatial}} \\
\href{https://github.com/torchgeo/torchgeo}{\path{torchgeo/torchgeo}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Energy System Optimization} (1 repos)}\\
\href{https://github.com/PyPSA/PyPSA}{\path{PyPSA/PyPSA}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Geophysics and Seismology} (2 repos)}\\
\href{https://github.com/gempy-project/gempy}{\path{gempy-project/gempy}} & \href{https://github.com/obspy/obspy}{\path{obspy/obspy}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Quantum Computing} (10 repos)}\\
\href{https://github.com/openqasm/openqasm}{\path{openqasm/openqasm}} & \href{https://github.com/PennyLaneAI/pennylane}{\path{PennyLaneAI/pennylane}} \\
\href{https://github.com/qiskit-community/qiskit-machine-learning}{\path{qiskit-community/qiskit-machine-learning}} & \href{https://github.com/Qiskit/qiskit}{\path{Qiskit/qiskit}} \\
\href{https://github.com/quantumlib/Cirq}{\path{quantumlib/Cirq}} & \href{https://github.com/quantumlib/OpenFermion}{\path{quantumlib/OpenFermion}} \\
\href{https://github.com/QuipNetwork/quip-miner}{\path{QuipNetwork/quip-miner}} & \href{https://github.com/qutip/qutip}{\path{qutip/qutip}} \\
\href{https://github.com/rigetti/pyquil}{\path{rigetti/pyquil}} & \href{https://github.com/tensorflow/quantum}{\path{tensorflow/quantum}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Mathematical Optimization} (14 repos)}\\
\href{https://github.com/ahmedfgad/GeneticAlgorithmPython}{\path{ahmedfgad/GeneticAlgorithmPython}} & \href{https://github.com/anyoptimization/pymoo}{\path{anyoptimization/pymoo}} \\
\href{https://github.com/arcee-ai/mergekit}{\path{arcee-ai/mergekit}} & \href{https://github.com/astroautomata/PySR}{\path{astroautomata/PySR}} \\
\href{https://github.com/bayesian-optimization/BayesianOptimization}{\path{bayesian-optimization/BayesianOptimization}} & \href{https://github.com/guofei9987/scikit-opt}{\path{guofei9987/scikit-opt}} \\
\href{https://github.com/imbue-bit/AlphaGPT}{\path{imbue-bit/AlphaGPT}} & \href{https://github.com/modAL-python/modAL}{\path{modAL-python/modAL}} \\
\href{https://github.com/optuna/optuna}{\path{optuna/optuna}} & \href{https://github.com/pnnl/neuromancer}{\path{pnnl/neuromancer}} \\
\href{https://github.com/Pyomo/pyomo}{\path{Pyomo/pyomo}} & \href{https://github.com/pypose/pypose}{\path{pypose/pypose}} \\
\href{https://github.com/PythonOT/POT}{\path{PythonOT/POT}} & \href{https://github.com/WassimTenachi/PhySO}{\path{WassimTenachi/PhySO}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Neural Simulation and Spiking Networks} (3 repos)}\\
\href{https://github.com/brian-team/brian2}{\path{brian-team/brian2}} & \href{https://github.com/fangwei123456/spikingjelly}{\path{fangwei123456/spikingjelly}} \\
\href{https://github.com/jeshraghian/snntorch}{\path{jeshraghian/snntorch}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Astronomy and Astrophysics} (3 repos)}\\
\href{https://github.com/astropy/astropy}{\path{astropy/astropy}} & \href{https://github.com/nasa/apod-api}{\path{nasa/apod-api}} \\
\href{https://github.com/sunpy/sunpy}{\path{sunpy/sunpy}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Biomolecular Visualization} (3 repos)}\\
\href{https://github.com/biotite-dev/biotite}{\path{biotite-dev/biotite}} & \href{https://github.com/BradyAJohnston/MolecularNodes}{\path{BradyAJohnston/MolecularNodes}} \\
\href{https://github.com/chemosim-lab/ProLIF}{\path{chemosim-lab/ProLIF}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Agent-Based Simulation} (3 repos)}\\
\href{https://github.com/666ghj/MiroFish}{\path{666ghj/MiroFish}} & \href{https://github.com/camel-ai/oasis}{\path{camel-ai/oasis}} \\
\href{https://github.com/mesa/mesa}{\path{mesa/mesa}} &  \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Data Science} (152 memberships, 12 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Data Profiling} (8 repos)}\\
\href{https://github.com/AutoViML/AutoViz}{\path{AutoViML/AutoViz}} & \href{https://github.com/Data-Centric-AI-Community/fg-data-profiling}{\path{Data-Centric-AI-Community/fg-data-profiling}} \\
\href{https://github.com/datajuicer/data-juicer}{\path{datajuicer/data-juicer}} & \href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} \\
\href{https://github.com/fbdesignpro/sweetviz}{\path{fbdesignpro/sweetviz}} & \href{https://github.com/lux-org/lux}{\path{lux-org/lux}} \\
\href{https://github.com/ResidentMario/missingno}{\path{ResidentMario/missingno}} & \href{https://github.com/visual-layer/fastdup}{\path{visual-layer/fastdup}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Data Visualization} (39 repos)}\\
\href{https://github.com/AutoViML/AutoViz}{\path{AutoViML/AutoViz}} & \href{https://github.com/business-science/ai-data-science-team}{\path{business-science/ai-data-science-team}} \\
\href{https://github.com/camel-ai/oasis}{\path{camel-ai/oasis}} & \href{https://github.com/ChenLiu-1996/figures4papers}{\path{ChenLiu-1996/figures4papers}} \\
\href{https://github.com/ContextLab/hypertools}{\path{ContextLab/hypertools}} & \href{https://github.com/DistrictDataLabs/yellowbrick}{\path{DistrictDataLabs/yellowbrick}} \\
\href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} & \href{https://github.com/fbdesignpro/sweetviz}{\path{fbdesignpro/sweetviz}} \\
\href{https://github.com/gboeing/osmnx}{\path{gboeing/osmnx}} & \href{https://github.com/gee-community/geemap}{\path{gee-community/geemap}} \\
\href{https://github.com/helblazer811/ManimML}{\path{helblazer811/ManimML}} & \href{https://github.com/huggingface/evaluate}{\path{huggingface/evaluate}} \\
\href{https://github.com/Jon-Becker/prediction-market-analysis}{\path{Jon-Becker/prediction-market-analysis}} & \href{https://github.com/kizniche/Mycodo}{\path{kizniche/Mycodo}} \\
\href{https://github.com/lux-org/lux}{\path{lux-org/lux}} & \href{https://github.com/MaartenGr/BERTopic}{\path{MaartenGr/BERTopic}} \\
\href{https://github.com/mckinsey/vizro}{\path{mckinsey/vizro}} & \href{https://github.com/mesa/mesa}{\path{mesa/mesa}} \\
\href{https://github.com/MichaelGrupp/evo}{\path{MichaelGrupp/evo}} & \href{https://github.com/moshi4/pyCirclize}{\path{moshi4/pyCirclize}} \\
\href{https://github.com/mwaskom/seaborn}{\path{mwaskom/seaborn}} & \href{https://github.com/ndleah/python-mini-project}{\path{ndleah/python-mini-project}} \\
\href{https://github.com/NeuroTechX/moabb}{\path{NeuroTechX/moabb}} & \href{https://github.com/nilearn/nilearn}{\path{nilearn/nilearn}} \\
\href{https://github.com/okfn-brasil/serenata-de-amor}{\path{okfn-brasil/serenata-de-amor}} & \href{https://github.com/opengeos/streamlit-geospatial}{\path{opengeos/streamlit-geospatial}} \\
\href{https://github.com/optuna/optuna}{\path{optuna/optuna}} & \href{https://github.com/plexe-ai/plexe}{\path{plexe-ai/plexe}} \\
\href{https://github.com/plotly/dash}{\path{plotly/dash}} & \href{https://github.com/python-visualization/folium}{\path{python-visualization/folium}} \\
\href{https://github.com/rasbt/mlxtend}{\path{rasbt/mlxtend}} & \href{https://github.com/reiinakano/scikit-plot}{\path{reiinakano/scikit-plot}} \\
\href{https://github.com/ResidentMario/missingno}{\path{ResidentMario/missingno}} & \href{https://github.com/scverse/scanpy}{\path{scverse/scanpy}} \\
\href{https://github.com/scverse/squidpy}{\path{scverse/squidpy}} & \href{https://github.com/sinaptik-ai/pandas-ai}{\path{sinaptik-ai/pandas-ai}} \\
\href{https://github.com/spotify/chartify}{\path{spotify/chartify}} & \href{https://github.com/SwanHubX/SwanLab}{\path{SwanHubX/SwanLab}} \\
\href{https://github.com/vaexio/vaex}{\path{vaexio/vaex}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Tabular Modeling} (17 repos)}\\
\href{https://github.com/autogluon/autogluon}{\path{autogluon/autogluon}} & \href{https://github.com/automl/Auto-PyTorch}{\path{automl/Auto-PyTorch}} \\
\href{https://github.com/ddbourgin/numpy-ml}{\path{ddbourgin/numpy-ml}} & \href{https://github.com/limix-ldm-ai/LimiX}{\path{limix-ldm-ai/LimiX}} \\
\href{https://github.com/minimaxir/automl-gs}{\path{minimaxir/automl-gs}} & \href{https://github.com/mljar/mljar-supervised}{\path{mljar/mljar-supervised}} \\
\href{https://github.com/nidhaloff/igel}{\path{nidhaloff/igel}} & \href{https://github.com/okfn-brasil/serenata-de-amor}{\path{okfn-brasil/serenata-de-amor}} \\
\href{https://github.com/Palashio/libra}{\path{Palashio/libra}} & \href{https://github.com/plexe-ai/plexe}{\path{plexe-ai/plexe}} \\
\href{https://github.com/PriorLabs/TabPFN}{\path{PriorLabs/TabPFN}} & \href{https://github.com/NVIDIA/cuml}{\path{NVIDIA/cuml}} \\
\href{https://github.com/rasbt/mlxtend}{\path{rasbt/mlxtend}} & \href{https://github.com/rushter/MLAlgorithms}{\path{rushter/MLAlgorithms}} \\
\href{https://github.com/scikit-learn-contrib/imbalanced-learn}{\path{scikit-learn-contrib/imbalanced-learn}} & \href{https://github.com/shankarpandala/lazypredict}{\path{shankarpandala/lazypredict}} \\
\href{https://github.com/ujjwalkarn/DataSciencePython}{\path{ujjwalkarn/DataSciencePython}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Feature Engineering} (10 repos)}\\
\href{https://github.com/alteryx/featuretools}{\path{alteryx/featuretools}} & \href{https://github.com/business-science/ai-data-science-team}{\path{business-science/ai-data-science-team}} \\
\href{https://github.com/imbue-bit/AlphaGPT}{\path{imbue-bit/AlphaGPT}} & \href{https://github.com/microsoft/nni}{\path{microsoft/nni}} \\
\href{https://github.com/Nixtla/statsforecast}{\path{Nixtla/statsforecast}} & \href{https://github.com/NVIDIA/cuml}{\path{NVIDIA/cuml}} \\
\href{https://github.com/rasbt/mlxtend}{\path{rasbt/mlxtend}} & \href{https://github.com/scikit-learn-contrib/imbalanced-learn}{\path{scikit-learn-contrib/imbalanced-learn}} \\
\href{https://github.com/uber/causalml}{\path{uber/causalml}} & \href{https://github.com/vaexio/vaex}{\path{vaexio/vaex}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Scalable Data Processing} (11 repos)}\\
\href{https://github.com/aws/aws-sdk-pandas}{\path{aws/aws-sdk-pandas}} & \href{https://github.com/dask/dask}{\path{dask/dask}} \\
\href{https://github.com/databricks/koalas}{\path{databricks/koalas}} & \href{https://github.com/fugue-project/fugue}{\path{fugue-project/fugue}} \\
\href{https://github.com/hail-is/hail}{\path{hail-is/hail}} & \href{https://github.com/huggingface/datasets}{\path{huggingface/datasets}} \\
\href{https://github.com/mars-project/mars}{\path{mars-project/mars}} & \href{https://github.com/modin-project/modin}{\path{modin-project/modin}} \\
\href{https://github.com/Nixtla/statsforecast}{\path{Nixtla/statsforecast}} & \href{https://github.com/scverse/anndata}{\path{scverse/anndata}} \\
\href{https://github.com/vaexio/vaex}{\path{vaexio/vaex}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Recommender Systems} (8 repos)}\\
\href{https://github.com/camel-ai/oasis}{\path{camel-ai/oasis}} & \href{https://github.com/lyst/lightfm}{\path{lyst/lightfm}} \\
\href{https://github.com/NicolasHug/Surprise}{\path{NicolasHug/Surprise}} & \href{https://github.com/online-ml/river}{\path{online-ml/river}} \\
\href{https://github.com/recommenders-team/recommenders}{\path{recommenders-team/recommenders}} & \href{https://github.com/RUCAIBox/RecBole}{\path{RUCAIBox/RecBole}} \\
\href{https://github.com/shenweichen/DeepCTR}{\path{shenweichen/DeepCTR}} & \href{https://github.com/shenweichen/DeepCTR-Torch}{\path{shenweichen/DeepCTR-Torch}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Geospatial Computing} (20 repos)}\\
\href{https://github.com/c2g-dev/city2graph}{\path{c2g-dev/city2graph}} & \href{https://github.com/domlysz/BlenderGIS}{\path{domlysz/BlenderGIS}} \\
\href{https://github.com/Esri/arcgis-python-api}{\path{Esri/arcgis-python-api}} & \href{https://github.com/gboeing/osmnx}{\path{gboeing/osmnx}} \\
\href{https://github.com/gee-community/geemap}{\path{gee-community/geemap}} & \href{https://github.com/GeoNode/geonode}{\path{GeoNode/geonode}} \\
\href{https://github.com/geopandas/geopandas}{\path{geopandas/geopandas}} & \href{https://github.com/hyperknot/openfreemap}{\path{hyperknot/openfreemap}} \\
\href{https://github.com/mapbox/robosat}{\path{mapbox/robosat}} & \href{https://github.com/opengeos/geoai}{\path{opengeos/geoai}} \\
\href{https://github.com/opengeos/leafmap}{\path{opengeos/leafmap}} & \href{https://github.com/opengeos/segment-geospatial}{\path{opengeos/segment-geospatial}} \\
\href{https://github.com/opengeos/streamlit-geospatial}{\path{opengeos/streamlit-geospatial}} & \href{https://github.com/opengeospatial/geoparquet}{\path{opengeospatial/geoparquet}} \\
\href{https://github.com/openwisp/django-rest-framework-gis}{\path{openwisp/django-rest-framework-gis}} & \href{https://github.com/pyproj4/pyproj}{\path{pyproj4/pyproj}} \\
\href{https://github.com/python-visualization/folium}{\path{python-visualization/folium}} & \href{https://github.com/rasterio/rasterio}{\path{rasterio/rasterio}} \\
\href{https://github.com/Toblerity/Fiona}{\path{Toblerity/Fiona}} & \href{https://github.com/uber/h3-py}{\path{uber/h3-py}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Statistical Inference} (4 repos)}\\
\href{https://github.com/Jon-Becker/prediction-market-analysis}{\path{Jon-Becker/prediction-market-analysis}} & \href{https://github.com/nilearn/nilearn}{\path{nilearn/nilearn}} \\
\href{https://github.com/statsmodels/statsmodels}{\path{statsmodels/statsmodels}} & \href{https://github.com/ujjwalkarn/DataSciencePython}{\path{ujjwalkarn/DataSciencePython}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Data Integration} (21 repos)}\\
\href{https://github.com/adbar/trafilatura}{\path{adbar/trafilatura}} & \href{https://github.com/airweave-ai/airweave}{\path{airweave-ai/airweave}} \\
\href{https://github.com/aws/aws-sdk-pandas}{\path{aws/aws-sdk-pandas}} & \href{https://github.com/biopython/biopython}{\path{biopython/biopython}} \\
\href{https://github.com/c2g-dev/city2graph}{\path{c2g-dev/city2graph}} & \href{https://github.com/Canner/WrenAI}{\path{Canner/WrenAI}} \\
\href{https://github.com/databricks/koalas}{\path{databricks/koalas}} & \href{https://github.com/datachain-ai/datachain}{\path{datachain-ai/datachain}} \\
\href{https://github.com/docarray/docarray}{\path{docarray/docarray}} & \href{https://github.com/electricitymaps/electricitymaps-contrib}{\path{electricitymaps/electricitymaps-contrib}} \\
\href{https://github.com/eosphoros-ai/DB-GPT}{\path{eosphoros-ai/DB-GPT}} & \href{https://github.com/galaxyproject/galaxy}{\path{galaxyproject/galaxy}} \\
\href{https://github.com/huggingface/datasets}{\path{huggingface/datasets}} & \href{https://github.com/imbue-bit/AlphaGPT}{\path{imbue-bit/AlphaGPT}} \\
\href{https://github.com/Jon-Becker/prediction-market-analysis}{\path{Jon-Becker/prediction-market-analysis}} & \href{https://github.com/mage-ai/mage-ai}{\path{mage-ai/mage-ai}} \\
\href{https://github.com/modin-project/modin}{\path{modin-project/modin}} & \href{https://github.com/NVIDIA/earth2studio}{\path{NVIDIA/earth2studio}} \\
\href{https://github.com/rom1504/img2dataset}{\path{rom1504/img2dataset}} & \href{https://github.com/the-momentum/open-wearables}{\path{the-momentum/open-wearables}} \\
\href{https://github.com/Zipstack/unstract}{\path{Zipstack/unstract}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Dataset Discovery} (5 repos)}\\
\href{https://github.com/CLUEbenchmark/CLUEDatasetSearch}{\path{CLUEbenchmark/CLUEDatasetSearch}} & \href{https://github.com/GeoNode/geonode}{\path{GeoNode/geonode}} \\
\href{https://github.com/NeuroTechX/moabb}{\path{NeuroTechX/moabb}} & \href{https://github.com/sebastianruder/NLP-progress}{\path{sebastianruder/NLP-progress}} \\
\href{https://github.com/tensorflow/datasets}{\path{tensorflow/datasets}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Dimensionality Reduction} (7 repos)}\\
\href{https://github.com/ContextLab/hypertools}{\path{ContextLab/hypertools}} & \href{https://github.com/DistrictDataLabs/yellowbrick}{\path{DistrictDataLabs/yellowbrick}} \\
\href{https://github.com/lmcinnes/umap}{\path{lmcinnes/umap}} & \href{https://github.com/mars-project/mars}{\path{mars-project/mars}} \\
\href{https://github.com/NVIDIA/cuml}{\path{NVIDIA/cuml}} & \href{https://github.com/scverse/scanpy}{\path{scverse/scanpy}} \\
\href{https://github.com/scverse/scvi-tools}{\path{scverse/scvi-tools}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Online Machine Learning} (2 repos)}\\
\href{https://github.com/numenta/nupic-legacy}{\path{numenta/nupic-legacy}} & \href{https://github.com/online-ml/river}{\path{online-ml/river}} \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Time Series Analysis} (53 memberships, 7 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Forecasting} (24 repos)}\\
\href{https://github.com/AIStream-Peelout/flow-forecast}{\path{AIStream-Peelout/flow-forecast}} & \href{https://github.com/alkaline-ml/pmdarima}{\path{alkaline-ml/pmdarima}} \\
\href{https://github.com/amazon-science/chronos-forecasting}{\path{amazon-science/chronos-forecasting}} & \href{https://github.com/autogluon/autogluon}{\path{autogluon/autogluon}} \\
\href{https://github.com/automl/Auto-PyTorch}{\path{automl/Auto-PyTorch}} & \href{https://github.com/awslabs/gluonts}{\path{awslabs/gluonts}} \\
\href{https://github.com/benedekrozemberczki/pytorch_geometric_temporal}{\path{benedekrozemberczki/pytorch_geometric_temporal}} & \href{https://github.com/ContextLab/hypertools}{\path{ContextLab/hypertools}} \\
\href{https://github.com/cure-lab/LTSF-Linear}{\path{cure-lab/LTSF-Linear}} & \href{https://github.com/kwuking/TimeMixer}{\path{kwuking/TimeMixer}} \\
\href{https://github.com/Nixtla/neuralforecast}{\path{Nixtla/neuralforecast}} & \href{https://github.com/Nixtla/statsforecast}{\path{Nixtla/statsforecast}} \\
\href{https://github.com/numenta/nupic-legacy}{\path{numenta/nupic-legacy}} & \href{https://github.com/online-ml/river}{\path{online-ml/river}} \\
\href{https://github.com/ourownstory/neural_prophet}{\path{ourownstory/neural_prophet}} & \href{https://github.com/RJT1990/pyflux}{\path{RJT1990/pyflux}} \\
\href{https://github.com/shankarpandala/lazypredict}{\path{shankarpandala/lazypredict}} & \href{https://github.com/sktime/pytorch-forecasting}{\path{sktime/pytorch-forecasting}} \\
\href{https://github.com/sktime/sktime}{\path{sktime/sktime}} & \href{https://github.com/thuml/Time-Series-Library}{\path{thuml/Time-Series-Library}} \\
\href{https://github.com/uber/orbit}{\path{uber/orbit}} & \href{https://github.com/unit8co/darts}{\path{unit8co/darts}} \\
\href{https://github.com/WenjieDu/PyPOTS}{\path{WenjieDu/PyPOTS}} & \href{https://github.com/zhouhaoyi/Informer2020}{\path{zhouhaoyi/Informer2020}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Anomaly Detection} (6 repos)}\\
\href{https://github.com/kwuking/TimeMixer}{\path{kwuking/TimeMixer}} & \href{https://github.com/numenta/nupic-legacy}{\path{numenta/nupic-legacy}} \\
\href{https://github.com/stumpy-dev/stumpy}{\path{stumpy-dev/stumpy}} & \href{https://github.com/thuml/Time-Series-Library}{\path{thuml/Time-Series-Library}} \\
\href{https://github.com/unit8co/darts}{\path{unit8co/darts}} & \href{https://github.com/yzhao062/pyod}{\path{yzhao062/pyod}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Time-Series Classification} (4 repos)}\\
\href{https://github.com/AIStream-Peelout/flow-forecast}{\path{AIStream-Peelout/flow-forecast}} & \href{https://github.com/johannfaouzi/pyts}{\path{johannfaouzi/pyts}} \\
\href{https://github.com/sktime/sktime}{\path{sktime/sktime}} & \href{https://github.com/tslearn-team/tslearn}{\path{tslearn-team/tslearn}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Time-Series Clustering} (1 repos)}\\
\href{https://github.com/tslearn-team/tslearn}{\path{tslearn-team/tslearn}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Time-Series Imputation} (2 repos)}\\
\href{https://github.com/johannfaouzi/pyts}{\path{johannfaouzi/pyts}} & \href{https://github.com/WenjieDu/PyPOTS}{\path{WenjieDu/PyPOTS}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Time-Frequency Analysis} (2 repos)}\\
\href{https://github.com/mne-tools/mne-python}{\path{mne-tools/mne-python}} & \href{https://github.com/PyWavelets/pywt}{\path{PyWavelets/pywt}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Time-Series Toolkits} (14 repos)}\\
\href{https://github.com/AIStream-Peelout/flow-forecast}{\path{AIStream-Peelout/flow-forecast}} & \href{https://github.com/alkaline-ml/pmdarima}{\path{alkaline-ml/pmdarima}} \\
\href{https://github.com/GestaltCogTeam/BasicTS}{\path{GestaltCogTeam/BasicTS}} & \href{https://github.com/johannfaouzi/pyts}{\path{johannfaouzi/pyts}} \\
\href{https://github.com/kwuking/TimeMixer}{\path{kwuking/TimeMixer}} & \href{https://github.com/PaddlePaddle/PaddleX}{\path{PaddlePaddle/PaddleX}} \\
\href{https://github.com/RJT1990/pyflux}{\path{RJT1990/pyflux}} & \href{https://github.com/sktime/sktime}{\path{sktime/sktime}} \\
\href{https://github.com/statsmodels/statsmodels}{\path{statsmodels/statsmodels}} & \href{https://github.com/stumpy-dev/stumpy}{\path{stumpy-dev/stumpy}} \\
\href{https://github.com/thuml/Time-Series-Library}{\path{thuml/Time-Series-Library}} & \href{https://github.com/tslearn-team/tslearn}{\path{tslearn-team/tslearn}} \\
\href{https://github.com/unit8co/darts}{\path{unit8co/darts}} & \href{https://github.com/WenjieDu/PyPOTS}{\path{WenjieDu/PyPOTS}} \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Probabilistic and Causal Modeling} (20 memberships, 4 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Bayesian Inference} (8 repos)}\\
\href{https://github.com/helblazer811/ManimML}{\path{helblazer811/ManimML}} & \href{https://github.com/pymc-devs/pymc}{\path{pymc-devs/pymc}} \\
\href{https://github.com/pyro-ppl/numpyro}{\path{pyro-ppl/numpyro}} & \href{https://github.com/pyro-ppl/pyro}{\path{pyro-ppl/pyro}} \\
\href{https://github.com/RJT1990/pyflux}{\path{RJT1990/pyflux}} & \href{https://github.com/scverse/scvi-tools}{\path{scverse/scvi-tools}} \\
\href{https://github.com/thu-ml/zhusuan}{\path{thu-ml/zhusuan}} & \href{https://github.com/uber/orbit}{\path{uber/orbit}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Graphical Models} (5 repos)}\\
\href{https://github.com/jmschrei/pomegranate}{\path{jmschrei/pomegranate}} & \href{https://github.com/mckinsey/causalnex}{\path{mckinsey/causalnex}} \\
\href{https://github.com/pgmpy/pgmpy}{\path{pgmpy/pgmpy}} & \href{https://github.com/py-why/dowhy}{\path{py-why/dowhy}} \\
\href{https://github.com/thu-ml/zhusuan}{\path{thu-ml/zhusuan}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Causal Discovery} (2 repos)}\\
\href{https://github.com/mckinsey/causalnex}{\path{mckinsey/causalnex}} & \href{https://github.com/pgmpy/pgmpy}{\path{pgmpy/pgmpy}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Causal Effect Estimation} (5 repos)}\\
\href{https://github.com/mckinsey/causalnex}{\path{mckinsey/causalnex}} & \href{https://github.com/pgmpy/pgmpy}{\path{pgmpy/pgmpy}} \\
\href{https://github.com/py-why/dowhy}{\path{py-why/dowhy}} & \href{https://github.com/statsmodels/statsmodels}{\path{statsmodels/statsmodels}} \\
\href{https://github.com/uber/causalml}{\path{uber/causalml}} &  \\
\addlinespace[0.35em]
\midrule
\midrule
\multicolumn{2}{@{}l@{}}{\textbf{Responsible AI} (21 memberships, 4 families)}\\
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Explainability} (6 repos)}\\
\href{https://github.com/DistrictDataLabs/yellowbrick}{\path{DistrictDataLabs/yellowbrick}} & \href{https://github.com/jacobgil/pytorch-grad-cam}{\path{jacobgil/pytorch-grad-cam}} \\
\href{https://github.com/jessevig/bertviz}{\path{jessevig/bertviz}} & \href{https://github.com/raghakot/keras-vis}{\path{raghakot/keras-vis}} \\
\href{https://github.com/SeldonIO/alibi}{\path{SeldonIO/alibi}} & \href{https://github.com/Trusted-AI/AIX360}{\path{Trusted-AI/AIX360}} \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Fairness} (3 repos)}\\
\href{https://github.com/fairlearn/fairlearn}{\path{fairlearn/fairlearn}} & \href{https://github.com/mljar/mljar-supervised}{\path{mljar/mljar-supervised}} \\
\href{https://github.com/Trusted-AI/AIF360}{\path{Trusted-AI/AIF360}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Privacy-Preserving ML} (9 repos)}\\
\href{https://github.com/data-privacy-stack/presidio}{\path{data-privacy-stack/presidio}} & \href{https://github.com/FederatedAI/FATE}{\path{FederatedAI/FATE}} \\
\href{https://github.com/flwrlabs/flower}{\path{flwrlabs/flower}} & \href{https://github.com/maziyarpanahi/openmed}{\path{maziyarpanahi/openmed}} \\
\href{https://github.com/nesaorg/nesa}{\path{nesaorg/nesa}} & \href{https://github.com/OpenMined/PySyft}{\path{OpenMined/PySyft}} \\
\href{https://github.com/secretflow/secretflow}{\path{secretflow/secretflow}} & \href{https://github.com/tensorflow/privacy}{\path{tensorflow/privacy}} \\
\href{https://github.com/Trusted-AI/adversarial-robustness-toolbox}{\path{Trusted-AI/adversarial-robustness-toolbox}} &  \\
\addlinespace[0.20em]
\midrule
\multicolumn{2}{@{}l@{}}{\emph{Adversarial Robustness} (3 repos)}\\
\href{https://github.com/bethgelab/foolbox}{\path{bethgelab/foolbox}} & \href{https://github.com/microsoft/PyRIT}{\path{microsoft/PyRIT}} \\
\href{https://github.com/Trusted-AI/adversarial-robustness-toolbox}{\path{Trusted-AI/adversarial-robustness-toolbox}} &  \\
\end{xltabular}
\endgroup

